Parabolic uniform rectifiability is characterized by Carleson measure estimates for bounded caloric functions

We show that the parabolic uniform rectifiability of a set can be characterized by an interior PDE property, namely Carleson measure estimates for bounded solutions to the heat equation. In particular, under very mild background hypotheses on an open set $\Omega$ and its boundary $\partial \Omega$, we show that the following are equivalent: (i) The quantity $|\nabla u(\cdot)|^2 \text{dist}(\cdot, \partial\Omega)$ is the density of a Carleson measure on $\Omega$ for all bounded solutions to the heat equation in $\Omega$. (ii) The caloric measure for $\Omega$ admits a corona decomposition. (iii) $\partial \Omega$ is parabolic uniformly rectifiable. The implication (iii) implies (i) is the main result of the cited paper [Bortz, Hoffman, Hofmann, Luna-Garc\'ia, Nystr\"{o}m, Anal. PDE 2023]. The remaining implications are new, and are direct parabolic analogues of results of Garnett, Mourgoglou and Tolsa [Duke Math. J. 2018] in the elliptic setting for the Laplacian; however, our proofs require several new ideas. In particular, we must adapt arguments to account both for time-lag, and for the fact that some characterizations of (elliptic) uniform rectifiability have either not been developed or have been shown to be untrue in the parabolic setting. Our background assumptions, as noted above, are very mild: we assume that the domain satisfies the time-symmetric capacity density condition and has interior corkscrews, and that the boundary is (non time-directed) Ahlfors-David regular. These are weaker than the background assumptions of Bortz, Hofmann, Martell and Nystr\"{o}m in arXiv:2510.22047, and are essentially optimal for the boundary continuity properties of caloric functions on which our arguments rely.

==> (inline-0) <==
\begin{tikzpicture}[scale=1]
			% Omega
			\fill[lightcyan, opacity=0.9] 
			(0.089, 0.677)
			.. controls (0.117, 0.677) and (0.152, 0.676) .. (0.192, 0.675)
			.. controls (0.231, 0.675) and (0.274, 0.675) .. (0.304, 0.675)
			.. controls (0.334, 0.676) and (0.35, 0.676) .. (0.37, 0.677)
			.. controls (0.389, 0.679) and (0.413, 0.68) .. (0.438, 0.683)
			.. controls (0.464, 0.686) and (0.493, 0.689) .. (0.515, 0.693)
			.. controls (0.537, 0.696) and (0.553, 0.699) .. (0.574, 0.704)
			.. controls (0.596, 0.709) and (0.623, 0.716) .. (0.655, 0.729)
			.. controls (0.686, 0.741) and (0.723, 0.758) .. (0.75, 0.773)
			.. controls (0.777, 0.788) and (0.796, 0.801) .. (0.809, 0.811)
			.. controls (0.822, 0.821) and (0.829, 0.826) .. (0.843, 0.84)
			.. controls (0.857, 0.854) and (0.878, 0.876) .. (0.896, 0.897)
			.. controls (0.914, 0.917) and (0.929, 0.937) .. (0.944, 0.961)
			.. controls (0.959, 0.985) and (0.974, 1.013) .. (0.986, 1.04)
			.. controls (0.998, 1.068) and (1.007, 1.095) .. (1.012, 1.117)
			.. controls (1.018, 1.139) and (1.02, 1.157) .. (1.021, 1.166)
			.. controls (1.022, 1.175) and (1.022, 1.175) .. (1.019, 1.192)
			.. controls (1.016, 1.209) and (1.01, 1.242) .. (1.006, 1.261)
			.. controls (1.002, 1.28) and (1.001, 1.284) .. (0.994, 1.295)
			.. controls (0.986, 1.307) and (0.974, 1.327) .. (0.961, 1.344)
			.. controls (0.947, 1.362) and (0.933, 1.377) .. (0.916, 1.394)
			.. controls (0.898, 1.411) and (0.878, 1.428) .. (0.857, 1.445)
			.. controls (0.836, 1.462) and (0.814, 1.477) .. (0.79, 1.495)
			.. controls (0.766, 1.513) and (0.74, 1.533) .. (0.717, 1.553)
			.. controls (0.694, 1.572) and (0.675, 1.59) .. (0.662, 1.604)
			.. controls (0.649, 1.617) and (0.642, 1.626) .. (0.63, 1.645)
			.. controls (0.618, 1.665) and (0.601, 1.696) .. (0.589, 1.727)
			.. controls (0.577, 1.759) and (0.57, 1.792) .. (0.568, 1.825)
			.. controls (0.567, 1.858) and (0.571, 1.89) .. (0.582, 1.924)
			.. controls (0.594, 1.958) and (0.612, 1.994) .. (0.634, 2.026)
			.. controls (0.655, 2.057) and (0.68, 2.084) .. (0.705, 2.108)
			.. controls (0.73, 2.132) and (0.757, 2.152) .. (0.789, 2.171)
			.. controls (0.822, 2.19) and (0.86, 2.209) .. (0.9, 2.224)
			.. controls (0.939, 2.238) and (0.98, 2.249) .. (1.021, 2.257)
			.. controls (1.062, 2.264) and (1.103, 2.269) .. (1.138, 2.272)
			.. controls (1.174, 2.274) and (1.204, 2.275) .. (1.247, 2.274)
			.. controls (1.29, 2.274) and (1.344, 2.272) .. (1.387, 2.269)
			.. controls (1.43, 2.267) and (1.461, 2.264) .. (1.507, 2.26)
			.. controls (1.553, 2.255) and (1.613, 2.249) .. (1.666, 2.243)
			.. controls (1.719, 2.236) and (1.763, 2.23) .. (1.807, 2.224)
			.. controls (1.85, 2.217) and (1.892, 2.211) .. (1.936, 2.203)
			.. controls (1.98, 2.195) and (2.026, 2.187) .. (2.072, 2.177)
			.. controls (2.118, 2.167) and (2.164, 2.156) .. (2.204, 2.145)
			.. controls (2.244, 2.134) and (2.278, 2.123) .. (2.313, 2.109)
			.. controls (2.347, 2.094) and (2.381, 2.076) .. (2.411, 2.054)
			.. controls (2.441, 2.032) and (2.466, 2.007) .. (2.49, 1.972)
			.. controls (2.514, 1.938) and (2.536, 1.894) .. (2.553, 1.857)
			.. controls (2.57, 1.819) and (2.582, 1.788) .. (2.592, 1.762)
			.. controls (2.601, 1.736) and (2.609, 1.716) .. (2.619, 1.691)
			.. controls (2.629, 1.666) and (2.641, 1.635) .. (2.657, 1.601)
			.. controls (2.674, 1.567) and (2.694, 1.529) .. (2.71, 1.501)
			.. controls (2.725, 1.473) and (2.737, 1.454) .. (2.751, 1.433)
			.. controls (2.765, 1.413) and (2.78, 1.391) .. (2.794, 1.372)
			.. controls (2.809, 1.352) and (2.822, 1.335) .. (2.844, 1.312)
			.. controls (2.865, 1.288) and (2.893, 1.257) .. (2.916, 1.234)
			.. controls (2.939, 1.21) and (2.956, 1.194) .. (2.979, 1.172)
			.. controls (3.002, 1.149) and (3.032, 1.122) .. (3.061, 1.095)
			.. controls (3.09, 1.069) and (3.119, 1.045) .. (3.141, 1.027)
			.. controls (3.163, 1.009) and (3.178, 0.998) .. (3.197, 0.986)
			.. controls (3.216, 0.974) and (3.237, 0.962) .. (3.258, 0.952)
			.. controls (3.278, 0.943) and (3.297, 0.936) .. (3.326, 0.927)
			.. controls (3.355, 0.918) and (3.394, 0.908) .. (3.43, 0.901)
			.. controls (3.465, 0.894) and (3.496, 0.889) .. (3.531, 0.885)
			.. controls (3.566, 0.881) and (3.604, 0.878) .. (3.639, 0.876)
			.. controls (3.675, 0.874) and (3.706, 0.873) .. (3.738, 0.872)
			.. controls (3.771, 0.871) and (3.804, 0.87) .. (3.844, 0.87)
			.. controls (3.883, 0.869) and (3.928, 0.869) .. (3.971, 0.869)
			.. controls (4.013, 0.87) and (4.052, 0.871) .. (4.091, 0.874)
			.. controls (4.13, 0.878) and (4.17, 0.883) .. (4.201, 0.891)
			.. controls (4.231, 0.899) and (4.254, 0.908) .. (4.274, 0.919)
			.. controls (4.293, 0.931) and (4.311, 0.944) .. (4.327, 0.959)
			.. controls (4.343, 0.975) and (4.358, 0.991) .. (4.374, 1.008)
			.. controls (4.39, 1.025) and (4.406, 1.042) .. (4.423, 1.056)
			.. controls (4.439, 1.07) and (4.455, 1.082) .. (4.469, 1.091)
			.. controls (4.483, 1.1) and (4.495, 1.106) .. (4.518, 1.114)
			.. controls (4.54, 1.122) and (4.573, 1.133) .. (4.607, 1.141)
			.. controls (4.641, 1.149) and (4.676, 1.154) .. (4.709, 1.157)
			.. controls (4.742, 1.159) and (4.773, 1.159) .. (4.806, 1.155)
			.. controls (4.839, 1.151) and (4.874, 1.143) .. (4.901, 1.134)
			.. controls (4.928, 1.125) and (4.946, 1.116) .. (4.974, 1.098)
			.. controls (5.001, 1.08) and (5.038, 1.053) .. (5.067, 1.032)
			.. controls (5.097, 1.01) and (5.119, 0.994) .. (5.141, 0.978)
			.. controls (5.163, 0.963) and (5.184, 0.948) .. (5.21, 0.931)
			.. controls (5.236, 0.914) and (5.268, 0.895) .. (5.298, 0.878)
			.. controls (5.327, 0.861) and (5.355, 0.848) .. (5.378, 0.837)
			.. controls (5.402, 0.827) and (5.421, 0.82) .. (5.448, 0.815)
			.. controls (5.474, 0.809) and (5.509, 0.806) .. (5.542, 0.809)
			.. controls (5.574, 0.811) and (5.605, 0.82) .. (5.631, 0.831)
			.. controls (5.657, 0.842) and (5.679, 0.854) .. (5.702, 0.87)
			.. controls (5.725, 0.885) and (5.75, 0.904) .. (5.774, 0.923)
			.. controls (5.798, 0.942) and (5.821, 0.962) .. (5.842, 0.98)
			.. controls (5.862, 0.998) and (5.88, 1.014) .. (5.901, 1.032)
			.. controls (5.922, 1.05) and (5.945, 1.07) .. (5.963, 1.084)
			.. controls (5.98, 1.098) and (5.992, 1.107) .. (6.011, 1.119)
			.. controls (6.03, 1.132) and (6.058, 1.148) .. (6.088, 1.164)
			.. controls (6.118, 1.18) and (6.15, 1.194) .. (6.18, 1.206)
			.. controls (6.21, 1.218) and (6.236, 1.228) .. (6.288, 1.242)
			.. controls (6.34, 1.256) and (6.417, 1.274) .. (6.471, 1.288)
			.. controls (6.526, 1.301) and (6.557, 1.31) .. (6.586, 1.318)
			.. controls (6.614, 1.327) and (6.639, 1.336) .. (6.657, 1.343)
			.. controls (6.676, 1.35) and (6.687, 1.355) .. (6.705, 1.363)
			.. controls (6.722, 1.372) and (6.744, 1.385) .. (6.763, 1.397)
			.. controls (6.781, 1.408) and (6.794, 1.42) .. (6.806, 1.436)
			.. controls (6.817, 1.453) and (6.827, 1.474) .. (6.83, 1.494)
			.. controls (6.833, 1.514) and (6.829, 1.531) .. (6.822, 1.547)
			.. controls (6.816, 1.563) and (6.806, 1.577) .. (6.788, 1.595)
			.. controls (6.77, 1.612) and (6.742, 1.632) .. (6.714, 1.649)
			.. controls (6.685, 1.665) and (6.654, 1.678) .. (6.623, 1.69)
			.. controls (6.591, 1.701) and (6.558, 1.712) .. (6.528, 1.721)
			.. controls (6.498, 1.73) and (6.471, 1.737) .. (6.444, 1.744)
			.. controls (6.417, 1.751) and (6.39, 1.757) .. (6.358, 1.764)
			.. controls (6.325, 1.771) and (6.287, 1.78) .. (6.259, 1.786)
			.. controls (6.231, 1.792) and (6.213, 1.795) .. (6.194, 1.8)
			.. controls (6.174, 1.804) and (6.154, 1.809) .. (6.132, 1.815)
			.. controls (6.11, 1.821) and (6.088, 1.827) .. (6.067, 1.834)
			.. controls (6.046, 1.84) and (6.027, 1.847) .. (6.01, 1.854)
			.. controls (5.993, 1.86) and (5.978, 1.866) .. (5.954, 1.878)
			.. controls (5.931, 1.889) and (5.899, 1.906) .. (5.876, 1.92)
			.. controls (5.853, 1.933) and (5.838, 1.944) .. (5.823, 1.959)
			.. controls (5.807, 1.973) and (5.79, 1.992) .. (5.778, 2.007)
			.. controls (5.766, 2.023) and (5.759, 2.035) .. (5.754, 2.06)
			.. controls (5.749, 2.085) and (5.746, 2.123) .. (5.746, 2.148)
			.. controls (5.746, 2.174) and (5.749, 2.189) .. (5.754, 2.205)
			.. controls (5.759, 2.221) and (5.765, 2.239) .. (5.775, 2.259)
			.. controls (5.784, 2.28) and (5.797, 2.304) .. (5.807, 2.321)
			.. controls (5.817, 2.339) and (5.825, 2.349) .. (5.836, 2.363)
			.. controls (5.847, 2.377) and (5.862, 2.395) .. (5.878, 2.411)
			.. controls (5.894, 2.428) and (5.91, 2.444) .. (5.923, 2.457)
			.. controls (5.936, 2.47) and (5.947, 2.479) .. (5.959, 2.491)
			.. controls (5.972, 2.503) and (5.987, 2.518) .. (6.004, 2.536)
			.. controls (6.021, 2.554) and (6.041, 2.576) .. (6.061, 2.607)
			.. controls (6.081, 2.639) and (6.101, 2.679) .. (6.111, 2.716)
			.. controls (6.122, 2.753) and (6.121, 2.786) .. (6.119, 2.811)
			.. controls (6.117, 2.836) and (6.113, 2.852) .. (6.108, 2.867)
			.. controls (6.103, 2.883) and (6.097, 2.896) .. (6.091, 2.911)
			.. controls (6.084, 2.925) and (6.076, 2.941) .. (6.064, 2.96)
			.. controls (6.053, 2.979) and (6.039, 3.003) .. (6.029, 3.022)
			.. controls (6.019, 3.042) and (6.015, 3.058) .. (6.015, 3.076)
			.. controls (6.015, 3.095) and (6.019, 3.115) .. (6.026, 3.137)
			.. controls (6.034, 3.16) and (6.045, 3.184) .. (6.065, 3.221)
			.. controls (6.085, 3.257) and (6.115, 3.306) .. (6.135, 3.339)
			.. controls (6.155, 3.372) and (6.165, 3.389) .. (6.176, 3.399)
			.. controls (6.186, 3.41) and (6.195, 3.415) .. (6.225, 3.423)
			.. controls (6.254, 3.431) and (6.304, 3.442) .. (6.359, 3.452)
			.. controls (6.414, 3.462) and (6.475, 3.47) .. (6.526, 3.476)
			.. controls (6.576, 3.483) and (6.615, 3.487) .. (6.662, 3.492)
			.. controls (6.709, 3.497) and (6.764, 3.503) .. (6.819, 3.51)
			.. controls (6.875, 3.517) and (6.932, 3.526) .. (6.988, 3.537)
			.. controls (7.045, 3.547) and (7.101, 3.56) .. (7.153, 3.576)
			.. controls (7.205, 3.591) and (7.253, 3.61) .. (7.305, 3.634)
			.. controls (7.356, 3.658) and (7.411, 3.687) .. (7.454, 3.707)
			.. controls (7.496, 3.726) and (7.527, 3.736) .. (7.559, 3.744)
			.. controls (7.59, 3.751) and (7.622, 3.757) .. (7.657, 3.76)
			.. controls (7.693, 3.764) and (7.731, 3.765) .. (7.767, 3.764)
			.. controls (7.803, 3.763) and (7.835, 3.759) .. (7.874, 3.752)
			.. controls (7.912, 3.744) and (7.955, 3.733) .. (7.997, 3.718)
			.. controls (8.039, 3.703) and (8.08, 3.685) .. (8.122, 3.665)
			.. controls (8.164, 3.645) and (8.209, 3.622) .. (8.251, 3.602)
			.. controls (8.293, 3.582) and (8.333, 3.564) .. (8.385, 3.545)
			.. controls (8.436, 3.526) and (8.499, 3.505) .. (8.559, 3.49)
			.. controls (8.618, 3.475) and (8.674, 3.466) .. (8.723, 3.462)
			.. controls (8.773, 3.457) and (8.815, 3.457) .. (8.865, 3.461)
			.. controls (8.915, 3.466) and (8.972, 3.475) .. (9.024, 3.49)
			.. controls (9.076, 3.506) and (9.123, 3.528) .. (9.162, 3.548)
			.. controls (9.201, 3.568) and (9.233, 3.586) .. (9.263, 3.602)
			.. controls (9.293, 3.619) and (9.321, 3.633) .. (9.353, 3.648)
			.. controls (9.386, 3.662) and (9.423, 3.676) .. (9.455, 3.684)
			.. controls (9.487, 3.692) and (9.513, 3.695) .. (9.544, 3.69)
			.. controls (9.574, 3.686) and (9.608, 3.674) .. (9.647, 3.652)
			.. controls (9.685, 3.631) and (9.728, 3.599) .. (9.761, 3.571)
			.. controls (9.794, 3.543) and (9.818, 3.519) .. (9.844, 3.488)
			.. controls (9.871, 3.457) and (9.9, 3.418) .. (9.924, 3.385)
			.. controls (9.947, 3.352) and (9.964, 3.324) .. (9.98, 3.297)
			.. controls (9.995, 3.27) and (10.008, 3.244) .. (10.025, 3.21)
			.. controls (10.042, 3.177) and (10.061, 3.135) .. (10.076, 3.103)
			.. controls (10.091, 3.071) and (10.101, 3.05) .. (10.113, 3.025)
			.. controls (10.125, 3) and (10.139, 2.973) .. (10.158, 2.938)
			.. controls (10.177, 2.903) and (10.2, 2.86) .. (10.221, 2.825)
			.. controls (10.242, 2.79) and (10.26, 2.764) .. (10.283, 2.744)
			.. controls (10.306, 2.725) and (10.334, 2.712) .. (10.373, 2.705)
			.. controls (10.412, 2.699) and (10.461, 2.699) .. (10.509, 2.701)
			.. controls (10.558, 2.704) and (10.604, 2.71) .. (10.656, 2.723)
			.. controls (10.707, 2.737) and (10.762, 2.758) .. (10.803, 2.777)
			.. controls (10.844, 2.796) and (10.87, 2.812) .. (10.91, 2.839)
			.. controls (10.949, 2.867) and (11.002, 2.905) .. (11.043, 2.936)
			.. controls (11.084, 2.968) and (11.114, 2.993) .. (11.152, 3.027)
			.. controls (11.19, 3.06) and (11.237, 3.102) .. (11.273, 3.133)
			.. controls (11.31, 3.163) and (11.337, 3.183) .. (11.367, 3.199)
			.. controls (11.396, 3.215) and (11.429, 3.227) .. (11.461, 3.236)
			.. controls (11.493, 3.246) and (11.525, 3.252) .. (11.563, 3.257)
			.. controls (11.601, 3.261) and (11.645, 3.264) .. (11.707, 3.262)
			.. controls (11.769, 3.259) and (11.849, 3.251) .. (11.911, 3.243)
			.. controls (11.974, 3.236) and (12.018, 3.227) .. (12.068, 3.215)
			.. controls (12.117, 3.203) and (12.171, 3.187) .. (12.217, 3.171)
			.. controls (12.264, 3.155) and (12.302, 3.138) .. (12.341, 3.118)
			.. controls (12.379, 3.098) and (12.417, 3.075) .. (12.453, 3.048)
			.. controls (12.489, 3.021) and (12.523, 2.991) .. (12.549, 2.966)
			.. controls (12.575, 2.94) and (12.595, 2.919) .. (12.615, 2.897)
			.. controls (12.635, 2.874) and (12.655, 2.85) .. (12.678, 2.822)
			.. controls (12.702, 2.794) and (12.727, 2.762) .. (12.754, 2.726)
			.. controls (12.782, 2.69) and (12.811, 2.649) .. (12.839, 2.607)
			.. controls (12.867, 2.564) and (12.894, 2.521) .. (12.918, 2.479)
			.. controls (12.943, 2.437) and (12.965, 2.397) .. (12.991, 2.345)
			.. controls (13.017, 2.294) and (13.047, 2.232) .. (13.073, 2.175)
			.. controls (13.1, 2.119) and (13.124, 2.068) .. (13.144, 2.027)
			.. controls (13.164, 1.986) and (13.179, 1.956) .. (13.197, 1.921)
			.. controls (13.215, 1.886) and (13.235, 1.848) .. (13.255, 1.811)
			.. controls (13.276, 1.773) and (13.295, 1.737) .. (13.32, 1.696)
			.. controls (13.344, 1.655) and (13.373, 1.608) .. (13.404, 1.566)
			.. controls (13.434, 1.523) and (13.467, 1.486) .. (13.501, 1.453)
			.. controls (13.534, 1.42) and (13.569, 1.393) .. (13.593, 1.375)
			.. controls (13.618, 1.358) and (13.631, 1.351) .. (13.638, 1.347)
			.. controls (13.644, 1.344) and (13.644, 1.344) .. (13.652, 1.341)
			.. controls (13.66, 1.337) and (13.675, 1.331) .. (13.704, 1.325)
			.. controls (13.732, 1.318) and (13.774, 1.311) .. (13.824, 1.312)
			.. controls (13.874, 1.314) and (13.932, 1.325) .. (13.974, 1.339)
			.. controls (14.015, 1.352) and (14.041, 1.368) .. (14.067, 1.387)
			.. controls (14.092, 1.407) and (14.118, 1.43) .. (14.145, 1.456)
			.. controls (14.171, 1.483) and (14.2, 1.513) .. (14.233, 1.543)
			.. controls (14.266, 1.572) and (14.304, 1.601) .. (14.339, 1.623)
			.. controls (14.374, 1.645) and (14.406, 1.66) .. (14.444, 1.673)
			.. controls (14.482, 1.686) and (14.525, 1.697) .. (14.573, 1.709)
			.. controls (14.621, 1.721) and (14.674, 1.734) .. (14.718, 1.749)
			.. controls (14.762, 1.765) and (14.796, 1.781) .. (14.825, 1.798)
			.. controls (14.854, 1.815) and (14.876, 1.831) .. (14.9, 1.849)
			.. controls (14.923, 1.867) and (14.948, 1.888) .. (14.973, 1.912)
			.. controls (14.998, 1.937) and (15.023, 1.965) .. (15.04, 1.987)
			.. controls (15.056, 2.009) and (15.063, 2.026) .. (15.072, 2.055)
			.. controls (15.08, 2.084) and (15.089, 2.126) .. (15.096, 2.16)
			.. controls (15.103, 2.193) and (15.108, 2.218) .. (15.113, 2.242)
			.. controls (15.119, 2.267) and (15.125, 2.292) .. (15.131, 2.314)
			.. controls (15.137, 2.337) and (15.143, 2.358) .. (15.154, 2.387)
			.. controls (15.165, 2.415) and (15.18, 2.45) .. (15.2, 2.483)
			.. controls (15.22, 2.516) and (15.244, 2.546) .. (15.272, 2.574)
			.. controls (15.299, 2.602) and (15.33, 2.628) .. (15.366, 2.652)
			.. controls (15.402, 2.676) and (15.442, 2.699) .. (15.473, 2.714)
			.. controls (15.504, 2.729) and (15.525, 2.737) .. (15.551, 2.747)
			.. controls (15.578, 2.757) and (15.609, 2.768) .. (15.644, 2.781)
			.. controls (15.68, 2.795) and (15.719, 2.81) .. (15.761, 2.829)
			.. controls (15.803, 2.848) and (15.847, 2.87) .. (15.877, 2.888)
			.. controls (15.908, 2.905) and (15.924, 2.917) .. (15.946, 2.938)
			.. controls (15.967, 2.96) and (15.993, 2.99) .. (16.013, 3.03)
			.. controls (16.034, 3.069) and (16.047, 3.119) .. (16.052, 3.163)
			.. controls (16.057, 3.208) and (16.053, 3.248) .. (16.044, 3.274)
			.. controls (16.035, 3.3) and (16.022, 3.312) .. (16.001, 3.321)
			.. controls (15.981, 3.331) and (15.953, 3.338) .. (15.916, 3.344)
			.. controls (15.879, 3.35) and (15.834, 3.356) .. (15.795, 3.362)
			.. controls (15.756, 3.367) and (15.723, 3.372) .. (15.692, 3.38)
			.. controls (15.662, 3.388) and (15.634, 3.399) .. (15.613, 3.417)
			.. controls (15.592, 3.435) and (15.578, 3.46) .. (15.574, 3.487)
			.. controls (15.569, 3.514) and (15.573, 3.543) .. (15.581, 3.57)
			.. controls (15.59, 3.598) and (15.602, 3.623) .. (15.623, 3.658)
			.. controls (15.645, 3.694) and (15.674, 3.739) .. (15.717, 3.771)
			.. controls (15.759, 3.803) and (15.814, 3.823) .. (15.882, 3.844)
			.. controls (15.95, 3.865) and (16.031, 3.888) .. (16.093, 3.901)
			.. controls (16.155, 3.915) and (16.198, 3.918) .. (16.246, 3.916)
			.. controls (16.294, 3.913) and (16.348, 3.905) .. (16.392, 3.895)
			.. controls (16.436, 3.886) and (16.471, 3.877) .. (16.519, 3.863)
			.. controls (16.567, 3.849) and (16.627, 3.829) .. (16.678, 3.813)
			.. controls (16.728, 3.796) and (16.769, 3.781) .. (16.823, 3.763)
			.. controls (16.877, 3.744) and (16.945, 3.721) .. (17.008, 3.701)
			.. controls (17.07, 3.681) and (17.126, 3.663) .. (17.189, 3.645)
			.. controls (17.252, 3.626) and (17.321, 3.607) .. (17.391, 3.589)
			.. controls (17.461, 3.571) and (17.532, 3.555) .. (17.582, 3.544)
			.. controls (17.633, 3.534) and (17.663, 3.529) .. (17.704, 3.526)
			.. controls (17.744, 3.523) and (17.795, 3.521) .. (17.849, 3.527)
			.. controls (17.902, 3.532) and (17.959, 3.545) .. (18.016, 3.562)
			.. controls (18.073, 3.58) and (18.132, 3.602) .. (18.183, 3.622)
			.. controls (18.234, 3.643) and (18.278, 3.662) .. (18.341, 3.692)
			.. controls (18.403, 3.722) and (18.484, 3.763) .. (18.554, 3.802)
			.. controls (18.624, 3.84) and (18.683, 3.876) .. (18.728, 3.905)
			.. controls (18.774, 3.934) and (18.805, 3.955) .. (18.847, 3.981)
			.. controls (18.888, 4.007) and (18.938, 4.038) .. (19.006, 4.075)
			.. controls (19.073, 4.113) and (19.157, 4.157) .. (19.199, 4.179)
			.. controls (19.241, 4.201) and (19.241, 4.201) .. (19.236, 5.454)
			.. controls (19.23, 6.708) and (19.219, 9.214) .. (19.213, 10.467)
			.. controls (19.207, 11.721) and (19.207, 11.721) .. (19.207, 11.721)
			.. controls (19.207, 11.721) and (19.207, 11.721) .. (16.006, 11.72)
			.. controls (12.805, 11.719) and (6.402, 11.717) .. (3.201, 11.716)
			.. controls (0, 11.715) and (0, 11.715) .. (0, 11.715)
			.. controls (0, 11.715) and (0, 11.715) .. (0.003, 9.876)
			.. controls (0.006, 8.037) and (0.012, 4.358) .. (0.015, 2.519)
			.. controls (0.018, 0.68) and (0.018, 0.68) .. (0.029, 0.679)
			.. controls (0.039, 0.679) and (0.06, 0.678) .. cycle;
			
			% Boundary Sigma
			\draw[fat] (0.018, 0.68) .. controls (0.269, 0.67) and (0.376, 0.674) .. (0.469, 0.686) .. controls (0.563, 0.697) and (0.643, 0.715) .. (0.713, 0.749) .. controls (0.783, 0.783) and (0.843, 0.833) .. (0.893, 0.89) .. controls (0.943, 0.948) and (0.982, 1.014) .. (1.004, 1.079) .. controls (1.026, 1.144) and (1.031, 1.208) .. (1.007, 1.269) .. controls (0.983, 1.33) and (0.931, 1.388) .. (0.862, 1.442) .. controls (0.794, 1.496) and (0.708, 1.546) .. (0.647, 1.618) .. controls (0.587, 1.691) and (0.553, 1.785) .. (0.564, 1.874) .. controls (0.576, 1.964) and (0.634, 2.048) .. (0.705, 2.112) .. controls (0.776, 2.176) and (0.859, 2.219) .. (0.954, 2.245) .. controls (1.049, 2.27) and (1.156, 2.278) .. (1.28, 2.275) .. controls (1.404, 2.272) and (1.546, 2.258) .. (1.665, 2.243) .. controls (1.784, 2.229) and (1.88, 2.214) .. (1.992, 2.193) .. controls (2.103, 2.173) and (2.231, 2.146) .. (2.323, 2.108) .. controls (2.415, 2.07) and (2.473, 2.021) .. (2.519, 1.937) .. controls (2.565, 1.853) and (2.598, 1.734) .. (2.641, 1.634) .. controls (2.684, 1.534) and (2.736, 1.452) .. (2.779, 1.392) .. controls (2.822, 1.331) and (2.857, 1.292) .. (2.917, 1.231) .. controls (2.978, 1.171) and (3.065, 1.087) .. (3.132, 1.033) .. controls (3.199, 0.978) and (3.246, 0.952) .. (3.311, 0.93) .. controls (3.376, 0.908) and (3.459, 0.89) .. (3.571, 0.88) .. controls (3.682, 0.87) and (3.821, 0.869) .. (3.928, 0.869) .. controls (4.035, 0.869) and (4.11, 0.87) .. (4.172, 0.881) .. controls (4.233, 0.892) and (4.281, 0.913) .. (4.323, 0.953) .. controls (4.365, 0.993) and (4.401, 1.053) .. (4.471, 1.093) .. controls (4.54, 1.134) and (4.642, 1.156) .. (4.726, 1.16) .. controls (4.81, 1.165) and (4.876, 1.153) .. (4.933, 1.124) .. controls (4.991, 1.095) and (5.042, 1.05) .. (5.123, 0.991) .. controls (5.205, 0.931) and (5.318, 0.857) .. (5.409, 0.823) .. controls (5.5, 0.789) and (5.569, 0.796) .. (5.641, 0.832) .. controls (5.713, 0.868) and (5.789, 0.933) .. (5.854, 0.991) .. controls (5.919, 1.049) and (5.974, 1.1) .. (6.047, 1.144) .. controls (6.12, 1.187) and (6.212, 1.224) .. (6.304, 1.249) .. controls (6.396, 1.274) and (6.488, 1.288) .. (6.579, 1.315) .. controls (6.671, 1.342) and (6.761, 1.382) .. (6.804, 1.427) .. controls (6.847, 1.472) and (6.842, 1.521) .. (6.818, 1.563) .. controls (6.793, 1.606) and (6.749, 1.641) .. (6.667, 1.675) .. controls (6.584, 1.708) and (6.464, 1.74) .. (6.363, 1.763) .. controls (6.262, 1.786) and (6.179, 1.8) .. (6.094, 1.825) .. controls (6.009, 1.85) and (5.921, 1.886) .. (5.856, 1.931) .. controls (5.79, 1.976) and (5.746, 2.03) .. (5.74, 2.101) .. controls (5.734, 2.172) and (5.766, 2.26) .. (5.809, 2.328) .. controls (5.853, 2.396) and (5.908, 2.442) .. (5.966, 2.497) .. controls (6.023, 2.552) and (6.083, 2.614) .. (6.109, 2.678) .. controls (6.135, 2.742) and (6.128, 2.806) .. (6.111, 2.86) .. controls (6.094, 2.914) and (6.068, 2.958) .. (6.044, 2.995) .. controls (6.019, 3.031) and (5.997, 3.061) .. (6.02, 3.13) .. controls (6.044, 3.199) and (6.113, 3.307) .. (6.147, 3.36) .. controls (6.18, 3.413) and (6.178, 3.412) .. (6.203, 3.419) .. controls (6.229, 3.426) and (6.282, 3.441) .. (6.355, 3.454) .. controls (6.428, 3.467) and (6.52, 3.477) .. (6.599, 3.485) .. controls (6.677, 3.493) and (6.742, 3.5) .. (6.826, 3.51) .. controls (6.91, 3.521) and (7.013, 3.536) .. (7.102, 3.558) .. controls (7.191, 3.58) and (7.265, 3.609) .. (7.322, 3.639) .. controls (7.378, 3.668) and (7.416, 3.698) .. (7.481, 3.723) .. controls (7.547, 3.747) and (7.639, 3.767) .. (7.732, 3.767) .. controls (7.826, 3.768) and (7.92, 3.75) .. (8.002, 3.72) .. controls (8.083, 3.69) and (8.152, 3.648) .. (8.248, 3.602) .. controls (8.344, 3.556) and (8.467, 3.506) .. (8.578, 3.48) .. controls (8.69, 3.454) and (8.79, 3.453) .. (8.87, 3.457) .. controls (8.949, 3.462) and (9.008, 3.472) .. (9.075, 3.501) .. controls (9.141, 3.53) and (9.215, 3.577) .. (9.285, 3.615) .. controls (9.356, 3.654) and (9.424, 3.685) .. (9.483, 3.695) .. controls (9.541, 3.704) and (9.591, 3.692) .. (9.65, 3.658) .. controls (9.709, 3.624) and (9.776, 3.568) .. (9.835, 3.502) .. controls (9.894, 3.436) and (9.946, 3.36) .. (9.99, 3.281) .. controls (10.033, 3.202) and (10.067, 3.12) .. (10.112, 3.026) .. controls (10.158, 2.933) and (10.215, 2.827) .. (10.254, 2.769) .. controls (10.293, 2.712) and (10.314, 2.701) .. (10.375, 2.698) .. controls (10.436, 2.694) and (10.537, 2.697) .. (10.616, 2.709) .. controls (10.696, 2.722) and (10.754, 2.744) .. (10.824, 2.784) .. controls (10.895, 2.824) and (10.977, 2.882) .. (11.053, 2.942) .. controls (11.128, 3.002) and (11.195, 3.064) .. (11.247, 3.112) .. controls (11.299, 3.159) and (11.336, 3.193) .. (11.398, 3.218) .. controls (11.46, 3.244) and (11.547, 3.262) .. (11.636, 3.266) .. controls (11.725, 3.27) and (11.817, 3.26) .. (11.907, 3.247) .. controls (11.996, 3.234) and (12.084, 3.217) .. (12.177, 3.188) .. controls (12.269, 3.159) and (12.365, 3.117) .. (12.447, 3.057) .. controls (12.529, 2.997) and (12.597, 2.919) .. (12.641, 2.867) .. controls (12.686, 2.814) and (12.708, 2.788) .. (12.736, 2.752) .. controls (12.764, 2.716) and (12.798, 2.671) .. (12.838, 2.611) .. controls (12.878, 2.55) and (12.923, 2.475) .. (12.962, 2.404) .. controls (13, 2.333) and (13.032, 2.266) .. (13.062, 2.201) .. controls (13.093, 2.135) and (13.122, 2.069) .. (13.172, 1.97) .. controls (13.221, 1.872) and (13.292, 1.74) .. (13.345, 1.651) .. controls (13.398, 1.562) and (13.433, 1.516) .. (13.481, 1.466) .. controls (13.53, 1.417) and (13.591, 1.364) .. (13.668, 1.333) .. controls (13.745, 1.303) and (13.838, 1.295) .. (13.915, 1.311) .. controls (13.991, 1.327) and (14.052, 1.367) .. (14.105, 1.415) .. controls (14.157, 1.464) and (14.202, 1.521) .. (14.253, 1.566) .. controls (14.303, 1.611) and (14.359, 1.645) .. (14.421, 1.668) .. controls (14.482, 1.691) and (14.549, 1.704) .. (14.613, 1.718) .. controls (14.677, 1.731) and (14.739, 1.744) .. (14.811, 1.786) .. controls (14.883, 1.828) and (14.967, 1.899) .. (15.013, 1.949) .. controls (15.06, 1.999) and (15.07, 2.029) .. (15.082, 2.087) .. controls (15.094, 2.145) and (15.109, 2.231) .. (15.129, 2.31) .. controls (15.149, 2.388) and (15.174, 2.46) .. (15.221, 2.522) .. controls (15.268, 2.585) and (15.335, 2.638) .. (15.388, 2.672) .. controls (15.44, 2.706) and (15.478, 2.72) .. (15.542, 2.744) .. controls (15.606, 2.767) and (15.697, 2.799) .. (15.767, 2.829) .. controls (15.837, 2.858) and (15.886, 2.885) .. (15.932, 2.922) .. controls (15.978, 2.959) and (16.021, 3.006) .. (16.043, 3.07) .. controls (16.065, 3.135) and (16.066, 3.216) .. (16.057, 3.262) .. controls (16.047, 3.308) and (16.027, 3.319) .. (15.995, 3.329) .. controls (15.963, 3.338) and (15.917, 3.347) .. (15.862, 3.354) .. controls (15.806, 3.361) and (15.739, 3.366) .. (15.686, 3.378) .. controls (15.633, 3.39) and (15.593, 3.409) .. (15.576, 3.443) .. controls (15.558, 3.477) and (15.563, 3.525) .. (15.576, 3.567) .. controls (15.588, 3.608) and (15.608, 3.642) .. (15.636, 3.677) .. controls (15.664, 3.712) and (15.701, 3.747) .. (15.749, 3.779) .. controls (15.797, 3.811) and (15.856, 3.84) .. (15.926, 3.863) .. controls (15.995, 3.887) and (16.075, 3.905) .. (16.138, 3.915) .. controls (16.2, 3.925) and (16.246, 3.926) .. (16.321, 3.913) .. controls (16.396, 3.899) and (16.5, 3.871) .. (16.577, 3.847) .. controls (16.654, 3.823) and (16.703, 3.805) .. (16.765, 3.783) .. controls (16.827, 3.761) and (16.902, 3.735) .. (16.978, 3.71) .. controls (17.053, 3.685) and (17.129, 3.661) .. (17.253, 3.625) .. controls (17.376, 3.59) and (17.548, 3.545) .. (17.675, 3.526) .. controls (17.802, 3.508) and (17.883, 3.517) .. (17.99, 3.55) .. controls (18.097, 3.583) and (18.23, 3.638) .. (18.336, 3.687) .. controls (18.442, 3.737) and (18.522, 3.779) .. (18.593, 3.82) .. controls (18.664, 3.861) and (18.726, 3.901) .. (18.795, 3.948) .. controls (18.863, 3.995) and (18.938, 4.048) .. (19.241, 4.201);
			
			% V_Q^1
			\filldraw[myred, draw=myred, fat, fill opacity=0.65] (6.074, 3.889) rectangle (6.234, 4.586);
			
			% V_Q^2
			\filldraw[myred, draw=myred, fat, fill opacity=0.65] (10.098, 6.628) rectangle (12.439, 9.858);
			
			% Parabola
			\draw[mydarkblue, fat] (5.034, 1.085) .. controls (5.041, 1.657) and (5.16, 2.026) .. (5.292, 2.416) .. controls (5.424, 2.807) and (5.569, 3.219) .. (5.861, 3.747) .. controls (6.154, 4.275) and (6.595, 4.918) .. (6.943, 5.36) .. controls (7.29, 5.801) and (7.543, 6.039) .. (7.937, 6.361) .. controls (8.331, 6.683) and (8.866, 7.088) .. (9.423, 7.428) .. controls (9.98, 7.768) and (10.558, 8.043) .. (11.477, 8.305) .. controls (12.395, 8.567) and (13.654, 8.816) .. (13.654, 8.816);
			
			% Points
			\node[circle, fill, inner sep=2pt] at (5.034, 1.085) {};
			\node[circle, fill, inner sep=2pt] at (5.989, 3.276) {};
			\node[circle, fill, inner sep=2pt] at (5.787, 3.608) {};
			\node[circle, fill, inner sep=2pt] at (6.154, 4.237) {};
			\node[circle, fill, inner sep=2pt] at (11.268, 8.243) {};
			\node[circle, fill, inner sep=2pt] at (13.654, 8.816) {};
			\node[circle, fill, inner sep=2pt] at (15.712, 3.763) {};
			\node[circle, fill, inner sep=2pt] at (18.681, 3.87) {};
			
			% Arrows
			\draw[mydarkorange, ultrathin, ->] (13.654, 8.816) -- (15.65, 3.893);
			\draw[mydarkorange, ultrathin, ->] (13.629, 0) -- (5.007, 0);
			\draw[mygreen, ultrathin, ->] (18.681, 3.87) -- (13.833, 8.709);
			\draw[mygreen, ultrathin, ->] (13.614, 6.209) -- (11.216, 6.209);			
			\draw[mygreen, ultrathin, ->] (13.473, 9.031) -- (11.216, 8.467);
			\draw[mygreen, ultrathin, ->] (5.787, 3.608) -- (5.968, 3.386);
			
			% Labels
			\node[anchor=center, font=\large] at (15.018, 3.605) {$(\hat{y}, \hat{s})$};
			\node[anchor=center, font=\Large] at (16.309, 9.217) {$(P_Q, s_Q) = (p_Q, 0, \ldots, 0, s_Q)$};
			\node[anchor=center, font=\Large] at (11.275, 7.822) {$(Z_2, t_2)$};
			\node[anchor=center, font=\large] at (5.329, 4.254) {$(Z_1, t_1)$};
			\node[anchor=center, font=\large] at (4.963, 3.621) {$(Z_0, t_0)$};
			\node[anchor=center, font=\large] at (6.746, 3.103) {$(y_0, s_0)$};
			\node[anchor=center, font=\large] at (4.887, 0.546) {$(y', s') = (0, 0)$};
			\node[anchor=center, font=\Huge, text=mydarkblue] at (7.555, 6.476) {$\mathcal{P}$};
			\node[anchor=center, font=\LARGE, text=myred] at (11.211, 10.314) {$V_Q^2$};
			\node[anchor=center, font=\LARGE, text=myred] at (6.099, 4.995) {$V_Q^1$};
			\node[anchor=center, text=mydarkorange] at (14.089, 4.846) {$\delta(P_Q, s_Q) = r$};
			\node[anchor=center, font=\large, text=mydarkorange] at (9.681, 0.474) {$\geq \left( \dfrac{r}{8} \right)^2$};
			\node[anchor=center, font=\large, text=mygreen] at (17.012, 6.386) {$< c_{\mathrm{B}} \ell(Q)$};
			\node[anchor=center, font=\Huge] at (1.338, 10.725) {$\Omega$};
			\node[anchor=center, font=\Huge] at (1.386, 2.651) {$\Sigma$};
			\node[anchor=center, text=mygreen] at (12.611, 5.917) {$\geq (\theta r)^2$};
			\node[anchor=center, text=mygreen] at (12.8, 9.058) {$r/4$};
		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1]
			% Omega
			\fill[lightcyan, opacity=0.9] 
			(0.089, 0.399)
			.. controls (0.117, 0.398) and (0.152, 0.397) .. (0.192, 0.397)
			.. controls (0.231, 0.397) and (0.274, 0.397) .. (0.304, 0.397)
			.. controls (0.334, 0.397) and (0.35, 0.398) .. (0.37, 0.399)
			.. controls (0.389, 0.4) and (0.413, 0.402) .. (0.438, 0.405)
			.. controls (0.464, 0.407) and (0.493, 0.411) .. (0.515, 0.414)
			.. controls (0.537, 0.418) and (0.553, 0.42) .. (0.574, 0.426)
			.. controls (0.596, 0.431) and (0.623, 0.438) .. (0.655, 0.45)
			.. controls (0.686, 0.462) and (0.723, 0.479) .. (0.75, 0.494)
			.. controls (0.777, 0.509) and (0.796, 0.523) .. (0.809, 0.532)
			.. controls (0.822, 0.542) and (0.829, 0.548) .. (0.843, 0.562)
			.. controls (0.857, 0.576) and (0.878, 0.597) .. (0.896, 0.618)
			.. controls (0.914, 0.639) and (0.929, 0.659) .. (0.944, 0.683)
			.. controls (0.959, 0.707) and (0.974, 0.735) .. (0.986, 0.762)
			.. controls (0.998, 0.789) and (1.007, 0.816) .. (1.012, 0.839)
			.. controls (1.018, 0.861) and (1.02, 0.879) .. (1.021, 0.887)
			.. controls (1.022, 0.896) and (1.022, 0.896) .. (1.019, 0.913)
			.. controls (1.016, 0.93) and (1.01, 0.964) .. (1.006, 0.983)
			.. controls (1.002, 1.001) and (1.001, 1.005) .. (0.994, 1.017)
			.. controls (0.986, 1.029) and (0.974, 1.048) .. (0.961, 1.066)
			.. controls (0.947, 1.083) and (0.933, 1.099) .. (0.916, 1.116)
			.. controls (0.898, 1.132) and (0.878, 1.15) .. (0.857, 1.167)
			.. controls (0.836, 1.183) and (0.814, 1.199) .. (0.79, 1.217)
			.. controls (0.766, 1.235) and (0.74, 1.255) .. (0.717, 1.274)
			.. controls (0.694, 1.294) and (0.675, 1.312) .. (0.662, 1.325)
			.. controls (0.649, 1.339) and (0.642, 1.347) .. (0.63, 1.367)
			.. controls (0.618, 1.386) and (0.601, 1.417) .. (0.589, 1.449)
			.. controls (0.577, 1.481) and (0.57, 1.514) .. (0.568, 1.547)
			.. controls (0.567, 1.579) and (0.571, 1.612) .. (0.582, 1.646)
			.. controls (0.594, 1.68) and (0.612, 1.716) .. (0.634, 1.747)
			.. controls (0.655, 1.779) and (0.68, 1.806) .. (0.705, 1.83)
			.. controls (0.73, 1.853) and (0.757, 1.873) .. (0.789, 1.893)
			.. controls (0.822, 1.912) and (0.86, 1.931) .. (0.9, 1.945)
			.. controls (0.939, 1.96) and (0.98, 1.971) .. (1.021, 1.978)
			.. controls (1.062, 1.986) and (1.103, 1.991) .. (1.138, 1.993)
			.. controls (1.174, 1.996) and (1.204, 1.997) .. (1.247, 1.996)
			.. controls (1.29, 1.995) and (1.344, 1.993) .. (1.387, 1.991)
			.. controls (1.43, 1.989) and (1.461, 1.986) .. (1.507, 1.982)
			.. controls (1.553, 1.977) and (1.613, 1.971) .. (1.666, 1.964)
			.. controls (1.719, 1.958) and (1.763, 1.952) .. (1.807, 1.946)
			.. controls (1.85, 1.939) and (1.892, 1.932) .. (1.936, 1.925)
			.. controls (1.98, 1.917) and (2.026, 1.908) .. (2.072, 1.899)
			.. controls (2.118, 1.889) and (2.164, 1.878) .. (2.204, 1.867)
			.. controls (2.244, 1.856) and (2.278, 1.845) .. (2.313, 1.83)
			.. controls (2.347, 1.816) and (2.381, 1.798) .. (2.411, 1.776)
			.. controls (2.441, 1.754) and (2.466, 1.729) .. (2.49, 1.694)
			.. controls (2.514, 1.66) and (2.536, 1.616) .. (2.553, 1.579)
			.. controls (2.57, 1.541) and (2.582, 1.509) .. (2.592, 1.483)
			.. controls (2.601, 1.457) and (2.609, 1.437) .. (2.619, 1.412)
			.. controls (2.629, 1.387) and (2.641, 1.357) .. (2.657, 1.323)
			.. controls (2.674, 1.289) and (2.694, 1.251) .. (2.71, 1.223)
			.. controls (2.725, 1.194) and (2.737, 1.175) .. (2.751, 1.155)
			.. controls (2.765, 1.135) and (2.78, 1.113) .. (2.794, 1.093)
			.. controls (2.809, 1.074) and (2.822, 1.057) .. (2.844, 1.033)
			.. controls (2.865, 1.01) and (2.893, 0.979) .. (2.916, 0.956)
			.. controls (2.939, 0.932) and (2.956, 0.915) .. (2.979, 0.893)
			.. controls (3.002, 0.871) and (3.032, 0.843) .. (3.061, 0.817)
			.. controls (3.09, 0.791) and (3.119, 0.766) .. (3.141, 0.749)
			.. controls (3.163, 0.731) and (3.178, 0.719) .. (3.197, 0.708)
			.. controls (3.216, 0.696) and (3.237, 0.684) .. (3.258, 0.674)
			.. controls (3.278, 0.664) and (3.297, 0.657) .. (3.326, 0.649)
			.. controls (3.355, 0.64) and (3.394, 0.63) .. (3.43, 0.623)
			.. controls (3.465, 0.615) and (3.496, 0.611) .. (3.531, 0.607)
			.. controls (3.566, 0.603) and (3.604, 0.6) .. (3.639, 0.598)
			.. controls (3.675, 0.595) and (3.706, 0.594) .. (3.738, 0.593)
			.. controls (3.771, 0.592) and (3.804, 0.592) .. (3.844, 0.591)
			.. controls (3.883, 0.591) and (3.928, 0.591) .. (3.971, 0.591)
			.. controls (4.013, 0.591) and (4.052, 0.592) .. (4.091, 0.596)
			.. controls (4.13, 0.599) and (4.17, 0.605) .. (4.201, 0.613)
			.. controls (4.231, 0.62) and (4.254, 0.63) .. (4.274, 0.641)
			.. controls (4.293, 0.652) and (4.311, 0.666) .. (4.327, 0.681)
			.. controls (4.343, 0.696) and (4.358, 0.713) .. (4.374, 0.73)
			.. controls (4.39, 0.747) and (4.406, 0.763) .. (4.423, 0.778)
			.. controls (4.439, 0.792) and (4.455, 0.804) .. (4.469, 0.812)
			.. controls (4.483, 0.821) and (4.495, 0.827) .. (4.518, 0.836)
			.. controls (4.54, 0.844) and (4.573, 0.855) .. (4.607, 0.862)
			.. controls (4.641, 0.87) and (4.676, 0.876) .. (4.709, 0.878)
			.. controls (4.742, 0.881) and (4.773, 0.881) .. (4.806, 0.877)
			.. controls (4.839, 0.873) and (4.874, 0.865) .. (4.901, 0.856)
			.. controls (4.928, 0.847) and (4.946, 0.837) .. (4.974, 0.819)
			.. controls (5.001, 0.801) and (5.038, 0.775) .. (5.067, 0.753)
			.. controls (5.097, 0.732) and (5.119, 0.715) .. (5.141, 0.7)
			.. controls (5.163, 0.684) and (5.184, 0.67) .. (5.21, 0.653)
			.. controls (5.236, 0.636) and (5.268, 0.617) .. (5.298, 0.6)
			.. controls (5.327, 0.583) and (5.355, 0.569) .. (5.378, 0.559)
			.. controls (5.402, 0.548) and (5.421, 0.541) .. (5.448, 0.536)
			.. controls (5.474, 0.531) and (5.509, 0.527) .. (5.542, 0.53)
			.. controls (5.574, 0.533) and (5.605, 0.542) .. (5.631, 0.553)
			.. controls (5.657, 0.563) and (5.679, 0.576) .. (5.702, 0.592)
			.. controls (5.725, 0.607) and (5.75, 0.626) .. (5.774, 0.645)
			.. controls (5.798, 0.664) and (5.821, 0.684) .. (5.842, 0.702)
			.. controls (5.862, 0.72) and (5.88, 0.735) .. (5.901, 0.754)
			.. controls (5.922, 0.772) and (5.945, 0.792) .. (5.963, 0.806)
			.. controls (5.98, 0.82) and (5.992, 0.828) .. (6.011, 0.841)
			.. controls (6.03, 0.853) and (6.058, 0.87) .. (6.088, 0.886)
			.. controls (6.118, 0.901) and (6.15, 0.916) .. (6.18, 0.928)
			.. controls (6.21, 0.94) and (6.236, 0.949) .. (6.288, 0.963)
			.. controls (6.34, 0.977) and (6.417, 0.996) .. (6.471, 1.009)
			.. controls (6.526, 1.023) and (6.557, 1.032) .. (6.586, 1.04)
			.. controls (6.614, 1.049) and (6.639, 1.057) .. (6.657, 1.064)
			.. controls (6.676, 1.071) and (6.687, 1.076) .. (6.705, 1.085)
			.. controls (6.722, 1.094) and (6.744, 1.106) .. (6.763, 1.118)
			.. controls (6.781, 1.13) and (6.794, 1.142) .. (6.806, 1.158)
			.. controls (6.817, 1.175) and (6.827, 1.196) .. (6.83, 1.216)
			.. controls (6.833, 1.235) and (6.829, 1.253) .. (6.822, 1.269)
			.. controls (6.816, 1.285) and (6.806, 1.299) .. (6.788, 1.316)
			.. controls (6.77, 1.334) and (6.742, 1.354) .. (6.714, 1.37)
			.. controls (6.685, 1.387) and (6.654, 1.4) .. (6.623, 1.411)
			.. controls (6.591, 1.423) and (6.558, 1.433) .. (6.528, 1.442)
			.. controls (6.498, 1.451) and (6.471, 1.458) .. (6.444, 1.465)
			.. controls (6.417, 1.472) and (6.39, 1.479) .. (6.358, 1.486)
			.. controls (6.325, 1.493) and (6.287, 1.501) .. (6.259, 1.507)
			.. controls (6.231, 1.513) and (6.213, 1.517) .. (6.194, 1.522)
			.. controls (6.174, 1.526) and (6.154, 1.531) .. (6.132, 1.537)
			.. controls (6.11, 1.542) and (6.088, 1.549) .. (6.067, 1.555)
			.. controls (6.046, 1.562) and (6.027, 1.569) .. (6.01, 1.575)
			.. controls (5.993, 1.582) and (5.978, 1.588) .. (5.954, 1.599)
			.. controls (5.931, 1.611) and (5.899, 1.628) .. (5.876, 1.641)
			.. controls (5.853, 1.655) and (5.838, 1.666) .. (5.823, 1.68)
			.. controls (5.807, 1.695) and (5.79, 1.713) .. (5.778, 1.729)
			.. controls (5.766, 1.744) and (5.759, 1.757) .. (5.754, 1.782)
			.. controls (5.749, 1.807) and (5.746, 1.844) .. (5.746, 1.87)
			.. controls (5.746, 1.896) and (5.749, 1.91) .. (5.754, 1.926)
			.. controls (5.759, 1.943) and (5.765, 1.96) .. (5.775, 1.981)
			.. controls (5.784, 2.002) and (5.797, 2.026) .. (5.807, 2.043)
			.. controls (5.817, 2.06) and (5.825, 2.071) .. (5.836, 2.085)
			.. controls (5.847, 2.099) and (5.862, 2.116) .. (5.878, 2.133)
			.. controls (5.894, 2.15) and (5.91, 2.166) .. (5.923, 2.178)
			.. controls (5.936, 2.191) and (5.947, 2.201) .. (5.959, 2.213)
			.. controls (5.972, 2.225) and (5.987, 2.239) .. (6.004, 2.258)
			.. controls (6.021, 2.276) and (6.041, 2.298) .. (6.061, 2.329)
			.. controls (6.081, 2.36) and (6.101, 2.401) .. (6.111, 2.438)
			.. controls (6.122, 2.475) and (6.121, 2.508) .. (6.119, 2.533)
			.. controls (6.117, 2.558) and (6.113, 2.574) .. (6.108, 2.589)
			.. controls (6.103, 2.604) and (6.097, 2.618) .. (6.091, 2.632)
			.. controls (6.084, 2.647) and (6.076, 2.662) .. (6.064, 2.682)
			.. controls (6.053, 2.701) and (6.039, 2.724) .. (6.029, 2.744)
			.. controls (6.019, 2.763) and (6.015, 2.78) .. (6.015, 2.798)
			.. controls (6.015, 2.816) and (6.019, 2.837) .. (6.026, 2.859)
			.. controls (6.034, 2.881) and (6.045, 2.906) .. (6.065, 2.942)
			.. controls (6.085, 2.979) and (6.115, 3.028) .. (6.135, 3.061)
			.. controls (6.155, 3.093) and (6.165, 3.11) .. (6.176, 3.121)
			.. controls (6.186, 3.132) and (6.195, 3.136) .. (6.225, 3.145)
			.. controls (6.254, 3.153) and (6.304, 3.164) .. (6.359, 3.174)
			.. controls (6.414, 3.184) and (6.475, 3.192) .. (6.526, 3.198)
			.. controls (6.576, 3.204) and (6.615, 3.208) .. (6.662, 3.214)
			.. controls (6.709, 3.219) and (6.764, 3.225) .. (6.819, 3.232)
			.. controls (6.875, 3.239) and (6.932, 3.248) .. (6.988, 3.258)
			.. controls (7.045, 3.269) and (7.101, 3.282) .. (7.153, 3.297)
			.. controls (7.205, 3.313) and (7.253, 3.331) .. (7.305, 3.355)
			.. controls (7.356, 3.379) and (7.411, 3.409) .. (7.454, 3.428)
			.. controls (7.496, 3.448) and (7.527, 3.458) .. (7.559, 3.465)
			.. controls (7.59, 3.473) and (7.622, 3.479) .. (7.657, 3.482)
			.. controls (7.693, 3.485) and (7.731, 3.487) .. (7.767, 3.486)
			.. controls (7.803, 3.485) and (7.835, 3.481) .. (7.874, 3.473)
			.. controls (7.912, 3.466) and (7.955, 3.454) .. (7.997, 3.44)
			.. controls (8.039, 3.425) and (8.08, 3.407) .. (8.122, 3.387)
			.. controls (8.164, 3.366) and (8.209, 3.344) .. (8.251, 3.324)
			.. controls (8.293, 3.304) and (8.333, 3.286) .. (8.385, 3.267)
			.. controls (8.436, 3.247) and (8.499, 3.226) .. (8.559, 3.212)
			.. controls (8.618, 3.197) and (8.674, 3.188) .. (8.723, 3.183)
			.. controls (8.773, 3.179) and (8.815, 3.179) .. (8.865, 3.183)
			.. controls (8.915, 3.188) and (8.972, 3.197) .. (9.024, 3.212)
			.. controls (9.076, 3.227) and (9.123, 3.249) .. (9.162, 3.269)
			.. controls (9.201, 3.289) and (9.233, 3.307) .. (9.263, 3.324)
			.. controls (9.293, 3.34) and (9.321, 3.355) .. (9.353, 3.369)
			.. controls (9.386, 3.384) and (9.423, 3.398) .. (9.455, 3.406)
			.. controls (9.487, 3.414) and (9.513, 3.416) .. (9.544, 3.412)
			.. controls (9.574, 3.407) and (9.608, 3.396) .. (9.647, 3.374)
			.. controls (9.685, 3.352) and (9.728, 3.32) .. (9.761, 3.292)
			.. controls (9.794, 3.265) and (9.818, 3.241) .. (9.844, 3.21)
			.. controls (9.871, 3.178) and (9.9, 3.14) .. (9.924, 3.107)
			.. controls (9.947, 3.073) and (9.964, 3.046) .. (9.98, 3.019)
			.. controls (9.995, 2.992) and (10.008, 2.966) .. (10.025, 2.932)
			.. controls (10.042, 2.898) and (10.061, 2.856) .. (10.076, 2.825)
			.. controls (10.091, 2.793) and (10.101, 2.771) .. (10.113, 2.747)
			.. controls (10.125, 2.722) and (10.139, 2.695) .. (10.158, 2.659)
			.. controls (10.177, 2.624) and (10.2, 2.581) .. (10.221, 2.547)
			.. controls (10.242, 2.512) and (10.26, 2.486) .. (10.283, 2.466)
			.. controls (10.306, 2.446) and (10.334, 2.433) .. (10.373, 2.427)
			.. controls (10.412, 2.42) and (10.461, 2.42) .. (10.509, 2.423)
			.. controls (10.558, 2.426) and (10.604, 2.432) .. (10.656, 2.445)
			.. controls (10.707, 2.459) and (10.762, 2.48) .. (10.803, 2.499)
			.. controls (10.844, 2.518) and (10.87, 2.534) .. (10.91, 2.561)
			.. controls (10.949, 2.588) and (11.002, 2.626) .. (11.043, 2.658)
			.. controls (11.084, 2.69) and (11.114, 2.715) .. (11.152, 2.748)
			.. controls (11.19, 2.782) and (11.237, 2.824) .. (11.273, 2.854)
			.. controls (11.31, 2.885) and (11.337, 2.904) .. (11.367, 2.92)
			.. controls (11.396, 2.936) and (11.429, 2.949) .. (11.461, 2.958)
			.. controls (11.493, 2.967) and (11.525, 2.974) .. (11.563, 2.978)
			.. controls (11.601, 2.983) and (11.645, 2.986) .. (11.707, 2.983)
			.. controls (11.769, 2.981) and (11.849, 2.973) .. (11.911, 2.965)
			.. controls (11.974, 2.957) and (12.018, 2.949) .. (12.068, 2.937)
			.. controls (12.117, 2.925) and (12.171, 2.909) .. (12.217, 2.893)
			.. controls (12.264, 2.877) and (12.302, 2.86) .. (12.341, 2.84)
			.. controls (12.379, 2.82) and (12.417, 2.796) .. (12.453, 2.77)
			.. controls (12.489, 2.743) and (12.523, 2.713) .. (12.549, 2.687)
			.. controls (12.575, 2.662) and (12.595, 2.641) .. (12.615, 2.618)
			.. controls (12.635, 2.596) and (12.655, 2.572) .. (12.678, 2.544)
			.. controls (12.702, 2.516) and (12.727, 2.484) .. (12.754, 2.448)
			.. controls (12.782, 2.411) and (12.811, 2.37) .. (12.839, 2.328)
			.. controls (12.867, 2.286) and (12.894, 2.242) .. (12.918, 2.2)
			.. controls (12.943, 2.158) and (12.965, 2.118) .. (12.991, 2.067)
			.. controls (13.017, 2.016) and (13.047, 1.954) .. (13.073, 1.897)
			.. controls (13.1, 1.84) and (13.124, 1.79) .. (13.144, 1.749)
			.. controls (13.164, 1.708) and (13.179, 1.677) .. (13.197, 1.643)
			.. controls (13.215, 1.608) and (13.235, 1.57) .. (13.255, 1.532)
			.. controls (13.276, 1.495) and (13.295, 1.459) .. (13.32, 1.418)
			.. controls (13.344, 1.376) and (13.373, 1.329) .. (13.404, 1.287)
			.. controls (13.434, 1.245) and (13.467, 1.207) .. (13.501, 1.175)
			.. controls (13.534, 1.142) and (13.569, 1.114) .. (13.593, 1.097)
			.. controls (13.618, 1.08) and (13.631, 1.072) .. (13.638, 1.069)
			.. controls (13.644, 1.065) and (13.644, 1.065) .. (13.652, 1.062)
			.. controls (13.66, 1.059) and (13.675, 1.053) .. (13.704, 1.046)
			.. controls (13.732, 1.04) and (13.774, 1.032) .. (13.824, 1.034)
			.. controls (13.874, 1.036) and (13.932, 1.047) .. (13.974, 1.06)
			.. controls (14.015, 1.074) and (14.041, 1.089) .. (14.067, 1.109)
			.. controls (14.092, 1.128) and (14.118, 1.151) .. (14.145, 1.178)
			.. controls (14.171, 1.205) and (14.2, 1.235) .. (14.233, 1.264)
			.. controls (14.266, 1.294) and (14.304, 1.323) .. (14.339, 1.345)
			.. controls (14.374, 1.366) and (14.406, 1.381) .. (14.444, 1.394)
			.. controls (14.482, 1.407) and (14.525, 1.419) .. (14.573, 1.431)
			.. controls (14.621, 1.443) and (14.674, 1.456) .. (14.718, 1.471)
			.. controls (14.762, 1.486) and (14.796, 1.503) .. (14.825, 1.52)
			.. controls (14.854, 1.536) and (14.876, 1.552) .. (14.9, 1.571)
			.. controls (14.923, 1.589) and (14.948, 1.609) .. (14.973, 1.634)
			.. controls (14.998, 1.658) and (15.023, 1.687) .. (15.04, 1.709)
			.. controls (15.056, 1.731) and (15.063, 1.747) .. (15.072, 1.776)
			.. controls (15.08, 1.806) and (15.089, 1.848) .. (15.096, 1.881)
			.. controls (15.103, 1.915) and (15.108, 1.939) .. (15.113, 1.964)
			.. controls (15.119, 1.989) and (15.125, 2.013) .. (15.131, 2.036)
			.. controls (15.137, 2.059) and (15.143, 2.08) .. (15.154, 2.108)
			.. controls (15.165, 2.136) and (15.18, 2.172) .. (15.2, 2.204)
			.. controls (15.22, 2.237) and (15.244, 2.267) .. (15.272, 2.296)
			.. controls (15.299, 2.324) and (15.33, 2.35) .. (15.366, 2.374)
			.. controls (15.402, 2.398) and (15.442, 2.42) .. (15.473, 2.436)
			.. controls (15.504, 2.451) and (15.525, 2.459) .. (15.551, 2.469)
			.. controls (15.578, 2.478) and (15.609, 2.49) .. (15.644, 2.503)
			.. controls (15.68, 2.516) and (15.719, 2.532) .. (15.761, 2.551)
			.. controls (15.803, 2.569) and (15.847, 2.592) .. (15.877, 2.609)
			.. controls (15.908, 2.626) and (15.924, 2.639) .. (15.946, 2.66)
			.. controls (15.967, 2.681) and (15.993, 2.712) .. (16.013, 2.751)
			.. controls (16.034, 2.791) and (16.047, 2.84) .. (16.052, 2.885)
			.. controls (16.057, 2.93) and (16.053, 2.97) .. (16.044, 2.996)
			.. controls (16.035, 3.022) and (16.022, 3.034) .. (16.001, 3.043)
			.. controls (15.981, 3.052) and (15.953, 3.059) .. (15.916, 3.066)
			.. controls (15.879, 3.072) and (15.834, 3.078) .. (15.795, 3.083)
			.. controls (15.756, 3.089) and (15.723, 3.094) .. (15.692, 3.102)
			.. controls (15.662, 3.11) and (15.634, 3.121) .. (15.613, 3.139)
			.. controls (15.592, 3.157) and (15.578, 3.181) .. (15.574, 3.208)
			.. controls (15.569, 3.235) and (15.573, 3.265) .. (15.581, 3.292)
			.. controls (15.59, 3.319) and (15.602, 3.345) .. (15.623, 3.38)
			.. controls (15.645, 3.415) and (15.674, 3.46) .. (15.717, 3.492)
			.. controls (15.759, 3.525) and (15.814, 3.544) .. (15.882, 3.565)
			.. controls (15.95, 3.587) and (16.031, 3.609) .. (16.093, 3.623)
			.. controls (16.155, 3.636) and (16.198, 3.64) .. (16.246, 3.638)
			.. controls (16.294, 3.635) and (16.348, 3.626) .. (16.392, 3.617)
			.. controls (16.436, 3.608) and (16.471, 3.599) .. (16.519, 3.584)
			.. controls (16.567, 3.57) and (16.627, 3.551) .. (16.678, 3.534)
			.. controls (16.728, 3.518) and (16.769, 3.503) .. (16.823, 3.484)
			.. controls (16.877, 3.466) and (16.945, 3.443) .. (17.008, 3.423)
			.. controls (17.07, 3.402) and (17.126, 3.385) .. (17.189, 3.366)
			.. controls (17.252, 3.348) and (17.321, 3.329) .. (17.391, 3.311)
			.. controls (17.461, 3.293) and (17.532, 3.277) .. (17.582, 3.266)
			.. controls (17.633, 3.255) and (17.663, 3.251) .. (17.704, 3.247)
			.. controls (17.744, 3.244) and (17.795, 3.243) .. (17.849, 3.248)
			.. controls (17.902, 3.254) and (17.959, 3.267) .. (18.016, 3.284)
			.. controls (18.073, 3.301) and (18.132, 3.323) .. (18.183, 3.344)
			.. controls (18.234, 3.364) and (18.278, 3.384) .. (18.341, 3.414)
			.. controls (18.403, 3.444) and (18.484, 3.485) .. (18.554, 3.523)
			.. controls (18.624, 3.562) and (18.683, 3.598) .. (18.728, 3.627)
			.. controls (18.774, 3.656) and (18.805, 3.677) .. (18.847, 3.703)
			.. controls (18.888, 3.729) and (18.938, 3.759) .. (19.006, 3.797)
			.. controls (19.073, 3.834) and (19.157, 3.879) .. (19.199, 3.901)
			.. controls (19.241, 3.923) and (19.241, 3.923) .. (19.236, 5.176)
			.. controls (19.23, 6.429) and (19.219, 8.936) .. (19.213, 10.189)
			.. controls (19.207, 11.442) and (19.207, 11.442) .. (19.207, 11.442)
			.. controls (19.207, 11.442) and (19.207, 11.442) .. (16.006, 11.441)
			.. controls (12.805, 11.441) and (6.402, 11.439) .. (3.201, 11.438)
			.. controls (0, 11.437) and (0, 11.437) .. (0, 11.437)
			.. controls (0, 11.437) and (0, 11.437) .. (0.003, 9.598)
			.. controls (0.006, 7.758) and (0.012, 4.08) .. (0.015, 2.241)
			.. controls (0.018, 0.401) and (0.018, 0.401) .. (0.029, 0.401)
			.. controls (0.039, 0.401) and (0.06, 0.4) .. cycle;
			
			% Sigma
			\draw[fat] (0.018, 0.401) .. controls (0.269, 0.392) and (0.376, 0.396) .. (0.469, 0.407) .. controls (0.563, 0.419) and (0.643, 0.437) .. (0.713, 0.471) .. controls (0.783, 0.505) and (0.843, 0.555) .. (0.893, 0.612) .. controls (0.943, 0.67) and (0.982, 0.735) .. (1.004, 0.8) .. controls (1.026, 0.865) and (1.031, 0.93) .. (1.007, 0.991) .. controls (0.983, 1.052) and (0.931, 1.109) .. (0.862, 1.163) .. controls (0.794, 1.217) and (0.708, 1.268) .. (0.647, 1.34) .. controls (0.587, 1.412) and (0.553, 1.506) .. (0.564, 1.596) .. controls (0.576, 1.685) and (0.634, 1.77) .. (0.705, 1.834) .. controls (0.776, 1.898) and (0.859, 1.941) .. (0.954, 1.967) .. controls (1.049, 1.992) and (1.156, 2) .. (1.28, 1.997) .. controls (1.404, 1.994) and (1.546, 1.98) .. (1.665, 1.965) .. controls (1.784, 1.951) and (1.88, 1.936) .. (1.992, 1.915) .. controls (2.103, 1.894) and (2.231, 1.868) .. (2.323, 1.83) .. controls (2.415, 1.792) and (2.473, 1.742) .. (2.519, 1.658) .. controls (2.565, 1.574) and (2.598, 1.456) .. (2.641, 1.356) .. controls (2.684, 1.256) and (2.736, 1.174) .. (2.779, 1.113) .. controls (2.822, 1.053) and (2.857, 1.014) .. (2.917, 0.953) .. controls (2.978, 0.892) and (3.065, 0.809) .. (3.132, 0.754) .. controls (3.199, 0.7) and (3.246, 0.674) .. (3.311, 0.651) .. controls (3.376, 0.629) and (3.459, 0.611) .. (3.571, 0.602) .. controls (3.682, 0.592) and (3.821, 0.591) .. (3.928, 0.591) .. controls (4.035, 0.59) and (4.11, 0.591) .. (4.172, 0.602) .. controls (4.233, 0.613) and (4.281, 0.635) .. (4.323, 0.675) .. controls (4.365, 0.715) and (4.401, 0.774) .. (4.471, 0.815) .. controls (4.54, 0.855) and (4.642, 0.877) .. (4.726, 0.882) .. controls (4.81, 0.887) and (4.876, 0.874) .. (4.933, 0.845) .. controls (4.991, 0.817) and (5.042, 0.772) .. (5.123, 0.712) .. controls (5.205, 0.653) and (5.318, 0.578) .. (5.409, 0.545) .. controls (5.5, 0.511) and (5.569, 0.518) .. (5.641, 0.553) .. controls (5.713, 0.589) and (5.789, 0.654) .. (5.854, 0.712) .. controls (5.919, 0.77) and (5.974, 0.822) .. (6.047, 0.865) .. controls (6.12, 0.909) and (6.212, 0.945) .. (6.304, 0.971) .. controls (6.396, 0.996) and (6.488, 1.01) .. (6.579, 1.037) .. controls (6.671, 1.064) and (6.761, 1.104) .. (6.804, 1.149) .. controls (6.847, 1.193) and (6.842, 1.243) .. (6.818, 1.285) .. controls (6.793, 1.327) and (6.749, 1.363) .. (6.667, 1.396) .. controls (6.584, 1.43) and (6.464, 1.462) .. (6.363, 1.485) .. controls (6.262, 1.508) and (6.179, 1.521) .. (6.094, 1.546) .. controls (6.009, 1.571) and (5.921, 1.607) .. (5.856, 1.652) .. controls (5.79, 1.697) and (5.746, 1.751) .. (5.74, 1.823) .. controls (5.734, 1.894) and (5.766, 1.982) .. (5.809, 2.05) .. controls (5.853, 2.117) and (5.908, 2.164) .. (5.966, 2.219) .. controls (6.023, 2.274) and (6.083, 2.336) .. (6.109, 2.4) .. controls (6.135, 2.463) and (6.128, 2.528) .. (6.111, 2.582) .. controls (6.094, 2.636) and (6.068, 2.68) .. (6.044, 2.716) .. controls (6.019, 2.753) and (5.997, 2.783) .. (6.02, 2.851) .. controls (6.044, 2.92) and (6.113, 3.028) .. (6.147, 3.082) .. controls (6.18, 3.135) and (6.178, 3.134) .. (6.203, 3.141) .. controls (6.229, 3.148) and (6.282, 3.163) .. (6.355, 3.176) .. controls (6.428, 3.188) and (6.52, 3.199) .. (6.599, 3.207) .. controls (6.677, 3.215) and (6.742, 3.221) .. (6.826, 3.232) .. controls (6.91, 3.242) and (7.013, 3.257) .. (7.102, 3.28) .. controls (7.191, 3.302) and (7.265, 3.331) .. (7.322, 3.36) .. controls (7.378, 3.39) and (7.416, 3.42) .. (7.481, 3.444) .. controls (7.547, 3.469) and (7.639, 3.488) .. (7.732, 3.489) .. controls (7.826, 3.49) and (7.92, 3.472) .. (8.002, 3.442) .. controls (8.083, 3.412) and (8.152, 3.37) .. (8.248, 3.324) .. controls (8.344, 3.278) and (8.467, 3.227) .. (8.578, 3.201) .. controls (8.69, 3.176) and (8.79, 3.174) .. (8.87, 3.179) .. controls (8.949, 3.184) and (9.008, 3.194) .. (9.075, 3.223) .. controls (9.141, 3.251) and (9.215, 3.298) .. (9.285, 3.337) .. controls (9.356, 3.376) and (9.424, 3.407) .. (9.483, 3.416) .. controls (9.541, 3.426) and (9.591, 3.414) .. (9.65, 3.38) .. controls (9.709, 3.346) and (9.776, 3.29) .. (9.835, 3.224) .. controls (9.894, 3.158) and (9.946, 3.082) .. (9.99, 3.003) .. controls (10.033, 2.924) and (10.067, 2.842) .. (10.112, 2.748) .. controls (10.158, 2.654) and (10.215, 2.549) .. (10.254, 2.491) .. controls (10.293, 2.433) and (10.314, 2.423) .. (10.375, 2.419) .. controls (10.436, 2.416) and (10.537, 2.419) .. (10.616, 2.431) .. controls (10.696, 2.443) and (10.754, 2.465) .. (10.824, 2.505) .. controls (10.895, 2.545) and (10.977, 2.603) .. (11.053, 2.663) .. controls (11.128, 2.724) and (11.195, 2.786) .. (11.247, 2.833) .. controls (11.299, 2.881) and (11.336, 2.914) .. (11.398, 2.94) .. controls (11.46, 2.965) and (11.547, 2.983) .. (11.636, 2.987) .. controls (11.725, 2.992) and (11.817, 2.982) .. (11.907, 2.969) .. controls (11.996, 2.956) and (12.084, 2.939) .. (12.177, 2.91) .. controls (12.269, 2.881) and (12.365, 2.839) .. (12.447, 2.779) .. controls (12.529, 2.719) and (12.597, 2.641) .. (12.641, 2.588) .. controls (12.686, 2.536) and (12.708, 2.509) .. (12.736, 2.473) .. controls (12.764, 2.438) and (12.798, 2.393) .. (12.838, 2.332) .. controls (12.878, 2.272) and (12.923, 2.196) .. (12.962, 2.125) .. controls (13, 2.054) and (13.032, 1.988) .. (13.062, 1.922) .. controls (13.093, 1.856) and (13.122, 1.791) .. (13.172, 1.692) .. controls (13.221, 1.593) and (13.292, 1.461) .. (13.345, 1.372) .. controls (13.398, 1.283) and (13.433, 1.237) .. (13.481, 1.188) .. controls (13.53, 1.138) and (13.591, 1.085) .. (13.668, 1.055) .. controls (13.745, 1.025) and (13.838, 1.017) .. (13.915, 1.033) .. controls (13.991, 1.049) and (14.052, 1.089) .. (14.105, 1.137) .. controls (14.157, 1.185) and (14.202, 1.242) .. (14.253, 1.288) .. controls (14.303, 1.333) and (14.359, 1.366) .. (14.421, 1.389) .. controls (14.482, 1.413) and (14.549, 1.426) .. (14.613, 1.439) .. controls (14.677, 1.453) and (14.739, 1.466) .. (14.811, 1.508) .. controls (14.883, 1.55) and (14.967, 1.62) .. (15.013, 1.671) .. controls (15.06, 1.721) and (15.07, 1.751) .. (15.082, 1.809) .. controls (15.094, 1.867) and (15.109, 1.952) .. (15.129, 2.031) .. controls (15.149, 2.11) and (15.174, 2.182) .. (15.221, 2.244) .. controls (15.268, 2.306) and (15.335, 2.36) .. (15.388, 2.394) .. controls (15.44, 2.427) and (15.478, 2.442) .. (15.542, 2.465) .. controls (15.606, 2.488) and (15.697, 2.521) .. (15.767, 2.55) .. controls (15.837, 2.58) and (15.886, 2.607) .. (15.932, 2.644) .. controls (15.978, 2.681) and (16.021, 2.728) .. (16.043, 2.792) .. controls (16.065, 2.856) and (16.066, 2.938) .. (16.057, 2.984) .. controls (16.047, 3.03) and (16.027, 3.041) .. (15.995, 3.05) .. controls (15.963, 3.06) and (15.917, 3.069) .. (15.862, 3.075) .. controls (15.806, 3.082) and (15.739, 3.087) .. (15.686, 3.099) .. controls (15.633, 3.112) and (15.593, 3.131) .. (15.576, 3.165) .. controls (15.558, 3.198) and (15.563, 3.247) .. (15.576, 3.288) .. controls (15.588, 3.33) and (15.608, 3.364) .. (15.636, 3.399) .. controls (15.664, 3.434) and (15.701, 3.469) .. (15.749, 3.501) .. controls (15.797, 3.533) and (15.856, 3.562) .. (15.926, 3.585) .. controls (15.995, 3.609) and (16.075, 3.627) .. (16.138, 3.637) .. controls (16.2, 3.647) and (16.246, 3.648) .. (16.321, 3.634) .. controls (16.396, 3.621) and (16.5, 3.592) .. (16.577, 3.569) .. controls (16.654, 3.545) and (16.703, 3.526) .. (16.765, 3.504) .. controls (16.827, 3.482) and (16.902, 3.457) .. (16.978, 3.432) .. controls (17.053, 3.407) and (17.129, 3.382) .. (17.253, 3.347) .. controls (17.376, 3.312) and (17.548, 3.266) .. (17.675, 3.248) .. controls (17.802, 3.23) and (17.883, 3.239) .. (17.99, 3.272) .. controls (18.097, 3.304) and (18.23, 3.36) .. (18.336, 3.409) .. controls (18.442, 3.458) and (18.522, 3.501) .. (18.593, 3.542) .. controls (18.664, 3.583) and (18.726, 3.623) .. (18.795, 3.67) .. controls (18.863, 3.716) and (18.938, 3.77) .. (19.241, 3.923);
			
			% V_Q^2
			\filldraw[myred, draw=myred, fat, fill opacity=0.65] (10.098, 6.35) rectangle (12.439, 9.58);
			
			% Boundary of V_Q
			\draw[mygold, fat] (5.883, 4.538) rectangle (6.418, 3.387);
			\draw[mygold, fat] (10.996, 8.561) rectangle (11.531, 7.41);
			\draw[mygold, fat] (5.878, 4.544) .. controls (5.88, 4.545) and (5.879, 4.544) .. (5.879, 4.544) .. controls (5.88, 4.544) and (5.881, 4.544) .. (6.031, 4.767) .. controls (6.18, 4.99) and (6.478, 5.436) .. (6.754, 5.779) .. controls (7.029, 6.121) and (7.283, 6.36) .. (7.677, 6.682) .. controls (8.071, 7.004) and (8.606, 7.409) .. (9.183, 7.736) .. controls (9.76, 8.064) and (10.379, 8.315) .. (10.689, 8.44) .. controls (10.999, 8.566) and (11.001, 8.567) .. (11.003, 8.565);
			\draw[mygold, fat] (6.399, 3.392) .. controls (6.406, 3.392) and (6.41, 3.392) .. (6.41, 3.391) .. controls (6.411, 3.39) and (6.409, 3.388) .. (6.563, 3.616) .. controls (6.718, 3.845) and (7.03, 4.304) .. (7.312, 4.653) .. controls (7.595, 5.002) and (7.848, 5.241) .. (8.242, 5.563) .. controls (8.636, 5.885) and (9.171, 6.29) .. (9.739, 6.613) .. controls (10.307, 6.936) and (10.908, 7.178) .. (11.211, 7.301) .. controls (11.515, 7.423) and (11.522, 7.427) .. (11.515, 7.42);
			
			% V_Q
			\fill[mygold, opacity=0.5] 
			(5.883, 4.335)
			.. controls (5.883, 4.259) and (5.883, 4.165) .. (5.885, 4.003)
			.. controls (5.888, 3.842) and (5.892, 3.615) .. (5.894, 3.501)
			.. controls (5.897, 3.387) and (5.897, 3.387) .. (5.897, 3.387)
			.. controls (5.897, 3.387) and (5.897, 3.387) .. (5.897, 3.387)
			.. controls (5.897, 3.387) and (5.897, 3.387) .. (5.984, 3.387)
			.. controls (6.071, 3.387) and (6.245, 3.387) .. (6.331, 3.387)
			.. controls (6.418, 3.387) and (6.418, 3.387) .. (6.418, 3.387)
			.. controls (6.418, 3.387) and (6.418, 3.387) .. (6.431, 3.41)
			.. controls (6.444, 3.434) and (6.471, 3.481) .. (6.502, 3.531)
			.. controls (6.534, 3.58) and (6.572, 3.633) .. (6.625, 3.705)
			.. controls (6.677, 3.778) and (6.745, 3.871) .. (6.798, 3.947)
			.. controls (6.851, 4.024) and (6.891, 4.085) .. (6.94, 4.156)
			.. controls (6.989, 4.227) and (7.048, 4.308) .. (7.108, 4.388)
			.. controls (7.168, 4.467) and (7.228, 4.545) .. (7.29, 4.622)
			.. controls (7.352, 4.699) and (7.415, 4.775) .. (7.476, 4.843)
			.. controls (7.536, 4.912) and (7.594, 4.973) .. (7.651, 5.032)
			.. controls (7.709, 5.091) and (7.767, 5.147) .. (7.828, 5.204)
			.. controls (7.889, 5.261) and (7.954, 5.319) .. (8.018, 5.374)
			.. controls (8.082, 5.43) and (8.146, 5.483) .. (8.208, 5.534)
			.. controls (8.27, 5.585) and (8.332, 5.635) .. (8.408, 5.695)
			.. controls (8.485, 5.756) and (8.577, 5.827) .. (8.658, 5.889)
			.. controls (8.739, 5.951) and (8.81, 6.003) .. (8.887, 6.058)
			.. controls (8.964, 6.114) and (9.046, 6.172) .. (9.177, 6.258)
			.. controls (9.308, 6.343) and (9.487, 6.457) .. (9.622, 6.539)
			.. controls (9.757, 6.622) and (9.847, 6.672) .. (9.927, 6.715)
			.. controls (10.008, 6.758) and (10.078, 6.794) .. (10.145, 6.828)
			.. controls (10.211, 6.862) and (10.275, 6.892) .. (10.345, 6.926)
			.. controls (10.416, 6.959) and (10.493, 6.995) .. (10.587, 7.037)
			.. controls (10.681, 7.078) and (10.791, 7.126) .. (10.865, 7.158)
			.. controls (10.939, 7.19) and (10.977, 7.205) .. (11.041, 7.23)
			.. controls (11.105, 7.255) and (11.196, 7.29) .. (11.279, 7.324)
			.. controls (11.363, 7.357) and (11.439, 7.388) .. (11.477, 7.404)
			.. controls (11.515, 7.42) and (11.515, 7.42) .. (11.515, 7.42)
			.. controls (11.515, 7.42) and (11.515, 7.42) .. (11.518, 7.61)
			.. controls (11.521, 7.8) and (11.526, 8.181) .. (11.529, 8.371)
			.. controls (11.531, 8.561) and (11.531, 8.561) .. (11.531, 8.561)
			.. controls (11.531, 8.561) and (11.531, 8.561) .. (11.442, 8.561)
			.. controls (11.354, 8.561) and (11.176, 8.561) .. (11.087, 8.561)
			.. controls (10.998, 8.561) and (10.998, 8.561) .. (10.998, 8.561)
			.. controls (10.998, 8.561) and (10.998, 8.561) .. (10.941, 8.539)
			.. controls (10.885, 8.517) and (10.771, 8.472) .. (10.662, 8.428)
			.. controls (10.553, 8.385) and (10.45, 8.342) .. (10.33, 8.29)
			.. controls (10.21, 8.239) and (10.074, 8.179) .. (9.957, 8.126)
			.. controls (9.839, 8.073) and (9.741, 8.026) .. (9.655, 7.984)
			.. controls (9.569, 7.941) and (9.494, 7.904) .. (9.413, 7.86)
			.. controls (9.331, 7.817) and (9.242, 7.768) .. (9.139, 7.708)
			.. controls (9.035, 7.648) and (8.918, 7.576) .. (8.819, 7.514)
			.. controls (8.721, 7.452) and (8.642, 7.4) .. (8.554, 7.34)
			.. controls (8.467, 7.28) and (8.372, 7.213) .. (8.28, 7.146)
			.. controls (8.188, 7.079) and (8.099, 7.013) .. (8.019, 6.952)
			.. controls (7.939, 6.891) and (7.868, 6.835) .. (7.783, 6.766)
			.. controls (7.698, 6.698) and (7.598, 6.616) .. (7.498, 6.53)
			.. controls (7.398, 6.444) and (7.297, 6.353) .. (7.212, 6.273)
			.. controls (7.128, 6.193) and (7.058, 6.123) .. (6.97, 6.023)
			.. controls (6.881, 5.923) and (6.772, 5.794) .. (6.696, 5.7)
			.. controls (6.62, 5.607) and (6.577, 5.549) .. (6.525, 5.478)
			.. controls (6.474, 5.408) and (6.414, 5.325) .. (6.357, 5.239)
			.. controls (6.299, 5.153) and (6.244, 5.064) .. (6.19, 4.985)
			.. controls (6.136, 4.906) and (6.083, 4.836) .. (6.032, 4.763)
			.. controls (5.981, 4.689) and (5.932, 4.612) .. (5.907, 4.571)
			.. controls (5.883, 4.53) and (5.883, 4.527) .. (5.883, 4.497)
			.. controls (5.883, 4.467) and (5.883, 4.41) .. cycle;
			
			% V_Q^1
			\filldraw[myred, myred, fat, fill opacity=0.65] (6.074, 3.611) rectangle (6.234, 4.308);
			
			% Parabola
			\draw[mydarkblue, fat] (5.034, 0.807) .. controls (5.041, 1.378) and (5.16, 1.747) .. (5.292, 2.138) .. controls (5.424, 2.528) and (5.569, 2.941) .. (5.861, 3.468) .. controls (6.154, 3.996) and (6.595, 4.64) .. (6.943, 5.081) .. controls (7.29, 5.522) and (7.543, 5.761) .. (7.937, 6.083) .. controls (8.331, 6.405) and (8.866, 6.81) .. (9.423, 7.149) .. controls (9.98, 7.489) and (10.558, 7.764) .. (11.477, 8.026) .. controls (12.395, 8.288) and (13.654, 8.538) .. (13.654, 8.538);
			
			% Points
			\node[circle, fill, inner sep=2pt] at (5.034, 0.807) {};
			\node[circle, fill, inner sep=2pt] at (5.989, 2.998) {};
			\node[circle, fill, inner sep=2pt] at (5.787, 3.33) {};
			\node[circle, fill, inner sep=2pt] at (6.154, 3.959) {};
			\node[circle, fill, inner sep=2pt] at (11.268, 7.965) {};
			\node[circle, fill, inner sep=2pt] at (13.654, 8.538) {};
			\node[circle, fill, inner sep=2pt] at (15.712, 3.485) {};
			\node[circle, fill, inner sep=2pt] at (18.681, 3.591) {};
			
			% Arrows
			\draw[mydarkorange, fat, ->] (13.654, 8.538) -- (15.65, 3.614);
			\draw[mygreen, fat, ->] (5.787, 3.33) -- (5.968, 3.108);
			
			% Labels
			\node[anchor=center, font=\large] at (14.948, 3.379) {$(\hat{y}, \hat{s})$};
			\node[anchor=center, font=\large] at (18.809, 3.25) {$\mathbf{x}_Q$};
			\node[anchor=center, font=\Large] at (14.87, 8.665) {$(P_Q, s_Q)$};
			\node[anchor=center, font=\Large] at (12.377, 7.73) {$(Z_2, t_2)$};
			\node[anchor=center, font=\large] at (5.116, 3.899) {$(Z_1, t_1)$};
			\node[anchor=center, font=\large] at (4.996, 3.331) {$(Z_0, t_0)$};
			\node[anchor=center, font=\large] at (6.855, 2.85) {$(y_0, s_0)$};
			\node[anchor=center, font=\large] at (4.804, 0.211) {$(y', s') = (0, 0)$};
			\node[anchor=center, font=\Huge, text=mydarkblue] at (4.742, 1.971) {$\mathcal{P}$};
			\node[anchor=center, font=\LARGE, text=myred] at (11.203, 10.081) {$\mathbf{V}_Q^2$};
			\node[anchor=center, font=\LARGE, text=myred] at (7.486, 3.853) {$\mathbf{V}_Q^1$};
			\node[anchor=center, font=\Huge] at (1.338, 10.446) {$\Omega$};
			\node[anchor=center, font=\Huge] at (1.74, 2.349) {$\Sigma$};			
			\node[anchor=center, font=\large, text=myred] at (13.335, 10.006) {$ \text{ (size $cr/2 \gg \tau r$)}$};			
			\node[anchor=center, font=\large, text=myred] at (8.74, 3.853) {$ \text{ (size $\tau r$)}$};
			\node[anchor=center, font=\LARGE] at (6.318, 7.134) {$\mathbf{V}_Q$};
			\node[anchor=center, font=\large] at (6.292, 6.535) {(size $2\tau r$)};
		\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=1]
			% LD regions
			\filldraw[lightcyan, draw=cyan, fill opacity=0.6] 
			(6.355, 3.124)
			.. controls (6.253, 3.222) and (6.186, 3.141) .. (6.055, 2.948)
			.. controls (5.924, 2.755) and (5.729, 2.45) .. (5.574, 2.057)
			.. controls (5.419, 1.663) and (5.304, 1.182) .. (5.428, 1.122)
			.. controls (5.552, 1.063) and (5.915, 1.425) .. (6.11, 1.609)
			.. controls (6.305, 1.792) and (6.334, 1.797) .. (6.401, 1.745)
			.. controls (6.467, 1.692) and (6.572, 1.582) .. (6.675, 1.447)
			.. controls (6.777, 1.311) and (6.877, 1.149) .. (7.001, 1.144)
			.. controls (7.125, 1.139) and (7.273, 1.292) .. (7.232, 1.54)
			.. controls (7.192, 1.787) and (6.963, 2.131) .. (6.78, 2.44)
			.. controls (6.596, 2.75) and (6.458, 3.027) .. cycle;
			
			\filldraw[lightcyan, draw=cyan, fill opacity=0.6]
			(4.599, 4.619)
			.. controls (4.364, 4.126) and (4.223, 3.608) .. (4.223, 3.138)
			.. controls (4.223, 2.667) and (4.364, 2.244) .. (4.552, 2.15)
			.. controls (4.74, 2.056) and (4.975, 2.291) .. (5.117, 2.526)
			.. controls (5.258, 2.761) and (5.305, 2.997) .. (5.446, 3.091)
			.. controls (5.587, 3.185) and (5.822, 3.138) .. (5.987, 3.255)
			.. controls (6.151, 3.373) and (6.245, 3.655) .. (6.504, 3.726)
			.. controls (6.763, 3.796) and (7.186, 3.655) .. (7.445, 3.655)
			.. controls (7.704, 3.655) and (7.798, 3.796) .. (7.774, 4.055)
			.. controls (7.751, 4.314) and (7.61, 4.69) .. (7.233, 5.066)
			.. controls (6.857, 5.443) and (6.245, 5.819) .. (5.916, 5.96)
			.. controls (5.587, 6.101) and (5.54, 6.007) .. (5.516, 5.983)
			.. controls (5.493, 5.96) and (5.493, 6.007) .. (5.328, 5.795)
			.. controls (5.164, 5.584) and (4.834, 5.113) .. cycle;
			
			\filldraw[lightcyan, draw=cyan, fill opacity=0.6] 
			(2.964, 4.13)
			.. controls (2.888, 3.823) and (2.859, 3.356) .. (2.969, 3.196)
			.. controls (3.079, 3.036) and (3.326, 3.184) .. (3.462, 3.22)
			.. controls (3.598, 3.255) and (3.622, 3.179) .. (3.641, 3.062)
			.. controls (3.66, 2.946) and (3.674, 2.788) .. (3.765, 2.772)
			.. controls (3.855, 2.755) and (4.022, 2.879) .. (3.965, 3.253)
			.. controls (3.908, 3.627) and (3.627, 4.252) .. (3.477, 4.54)
			.. controls (3.326, 4.828) and (3.307, 4.781) .. (3.236, 4.683)
			.. controls (3.164, 4.585) and (3.04, 4.438) .. cycle;
			
			\filldraw[lightcyan, draw=cyan, fill opacity=0.6] 
			(1.827, 2.705)
			.. controls (1.663, 2.669) and (1.51, 2.521) .. (1.413, 2.355)
			.. controls (1.315, 2.188) and (1.272, 2.002) .. (1.155, 1.606)
			.. controls (1.039, 1.211) and (0.848, 0.605) .. (0.972, 0.486)
			.. controls (1.096, 0.367) and (1.534, 0.734) .. (1.815, 0.896)
			.. controls (2.097, 1.058) and (2.221, 1.015) .. (2.516, 0.991)
			.. controls (2.812, 0.968) and (3.279, 0.963) .. (3.279, 1.232)
			.. controls (3.279, 1.501) and (2.812, 2.045) .. (2.49, 2.355)
			.. controls (2.168, 2.664) and (1.992, 2.741) .. cycle;

			% HD regions
			\filldraw[mygreen, draw=mygreen, dashed, fill opacity=0.1] 
			(4.517, 6.588)
			.. controls (4.436, 6.598) and (4.32, 6.586) .. (4.259, 6.483)
			.. controls (4.198, 6.38) and (4.193, 6.185) .. (4.27, 6.084)
			.. controls (4.348, 5.982) and (4.509, 5.973) .. (4.612, 6.031)
			.. controls (4.715, 6.089) and (4.76, 6.213) .. (4.765, 6.305)
			.. controls (4.769, 6.397) and (4.732, 6.456) .. (4.69, 6.502)
			.. controls (4.647, 6.547) and (4.599, 6.578) .. cycle;
			
			\filldraw[mygreen, draw=mygreen, dashed, fill opacity=0.1]  
			(2.786, 5.308)
			.. controls (2.758, 5.234) and (2.769, 5.121) .. (2.841, 5.056)
			.. controls (2.913, 4.991) and (3.046, 4.974) .. (3.377, 5.061)
			.. controls (3.707, 5.149) and (4.235, 5.341) .. (4.673, 5.451)
			.. controls (5.111, 5.561) and (5.458, 5.589) .. (5.622, 5.668)
			.. controls (5.785, 5.748) and (5.766, 5.877) .. (5.62, 5.92)
			.. controls (5.475, 5.962) and (5.204, 5.917) .. (4.917, 5.851)
			.. controls (4.63, 5.784) and (4.328, 5.697) .. (3.998, 5.627)
			.. controls (3.667, 5.558) and (3.309, 5.507) .. (3.096, 5.464)
			.. controls (2.882, 5.42) and (2.815, 5.383) .. cycle;
			
			\filldraw[mygreen, draw=mygreen, dashed, fill opacity=0.1]  
			(2.318, 3.504)
			.. controls (2.312, 3.42) and (2.462, 3.308) .. (2.679, 3.206)
			.. controls (2.896, 3.104) and (3.182, 3.014) .. (3.378, 2.849)
			.. controls (3.574, 2.683) and (3.682, 2.443) .. (3.771, 2.251)
			.. controls (3.859, 2.059) and (3.93, 1.915) .. (4.011, 1.771)
			.. controls (4.091, 1.626) and (4.181, 1.481) .. (4.214, 1.213)
			.. controls (4.246, 0.944) and (4.221, 0.553) .. (4.345, 0.587)
			.. controls (4.469, 0.622) and (4.743, 1.082) .. (5.003, 1.448)
			.. controls (5.263, 1.814) and (5.509, 2.085) .. (5.701, 2.292)
			.. controls (5.893, 2.5) and (6.031, 2.644) .. (6.168, 2.705)
			.. controls (6.305, 2.765) and (6.441, 2.743) .. (6.549, 2.724)
			.. controls (6.658, 2.706) and (6.74, 2.692) .. (6.813, 2.628)
			.. controls (6.887, 2.565) and (6.952, 2.452) .. (6.994, 2.388)
			.. controls (7.037, 2.325) and (7.056, 2.311) .. (7.11, 2.329)
			.. controls (7.164, 2.347) and (7.251, 2.398) .. (7.268, 2.477)
			.. controls (7.285, 2.556) and (7.231, 2.664) .. (7.063, 2.784)
			.. controls (6.895, 2.904) and (6.613, 3.036) .. (6.417, 3.06)
			.. controls (6.22, 3.084) and (6.11, 3) .. (6.041, 2.906)
			.. controls (5.972, 2.813) and (5.944, 2.712) .. (5.862, 2.6)
			.. controls (5.78, 2.489) and (5.644, 2.367) .. (5.442, 2.206)
			.. controls (5.24, 2.045) and (4.972, 1.845) .. (4.79, 1.736)
			.. controls (4.608, 1.627) and (4.512, 1.61) .. (4.4, 1.607)
			.. controls (4.289, 1.605) and (4.162, 1.616) .. (4.03, 1.829)
			.. controls (3.899, 2.042) and (3.763, 2.457) .. (3.656, 2.724)
			.. controls (3.549, 2.991) and (3.47, 3.11) .. (3.412, 3.154)
			.. controls (3.354, 3.197) and (3.317, 3.166) .. (3.242, 3.171)
			.. controls (3.168, 3.175) and (3.055, 3.214) .. (2.947, 3.306)
			.. controls (2.84, 3.398) and (2.738, 3.542) .. (2.679, 3.601)
			.. controls (2.62, 3.661) and (2.603, 3.635) .. (2.604, 3.636)
			.. controls (2.606, 3.638) and (2.625, 3.666) .. (2.555, 3.653)
			.. controls (2.484, 3.641) and (2.323, 3.587) .. cycle;
			
			\filldraw[mygreen, draw=mygreen, dashed, fill opacity=0.1]  
			(1.796, 0.866)
			.. controls (1.753, 0.78) and (1.75, 0.619) .. (1.859, 0.57)
			.. controls (1.967, 0.52) and (2.188, 0.582) .. (2.494, 0.716)
			.. controls (2.8, 0.851) and (3.193, 1.057) .. (3.432, 1.172)
			.. controls (3.67, 1.288) and (3.755, 1.314) .. (3.803, 1.373)
			.. controls (3.851, 1.432) and (3.862, 1.525) .. (3.827, 1.605)
			.. controls (3.792, 1.684) and (3.71, 1.749) .. (3.626, 1.719)
			.. controls (3.543, 1.689) and (3.458, 1.565) .. (3.419, 1.472)
			.. controls (3.379, 1.379) and (3.385, 1.317) .. (3.238, 1.209)
			.. controls (3.091, 1.102) and (2.792, 0.949) .. (2.587, 0.887)
			.. controls (2.383, 0.825) and (2.272, 0.853) .. (2.217, 0.868)
			.. controls (2.162, 0.882) and (2.162, 0.882) .. (2.137, 0.897)
			.. controls (2.111, 0.913) and (2.061, 0.944) .. (1.993, 0.954)
			.. controls (1.925, 0.964) and (1.84, 0.952) .. cycle;
			
			\filldraw[mygreen, draw=mygreen, dashed, fill opacity=0.1]  
			(3.434, 1.027)
			.. controls (3.368, 0.949) and (3.32, 0.78) .. (3.375, 0.704)
			.. controls (3.43, 0.627) and (3.588, 0.644) .. (3.677, 0.691)
			.. controls (3.766, 0.738) and (3.786, 0.814) .. (3.773, 0.883)
			.. controls (3.761, 0.952) and (3.715, 1.014) .. (3.651, 1.052)
			.. controls (3.586, 1.091) and (3.501, 1.105) .. cycle;
			
			\filldraw[mygreen, draw=mygreen, dashed, fill opacity=0.1]  
			(1.88, 2.586)
			.. controls (1.841, 2.526) and (1.818, 2.428) .. (1.87, 2.377)
			.. controls (1.922, 2.326) and (2.049, 2.322) .. (2.22, 2.316)
			.. controls (2.391, 2.31) and (2.607, 2.302) .. (2.76, 2.279)
			.. controls (2.913, 2.257) and (3.002, 2.22) .. (3.103, 2.198)
			.. controls (3.204, 2.175) and (3.316, 2.167) .. (3.437, 2.136)
			.. controls (3.557, 2.106) and (3.685, 2.053) .. (3.759, 1.986)
			.. controls (3.832, 1.918) and (3.85, 1.837) .. (3.871, 1.734)
			.. controls (3.891, 1.631) and (3.913, 1.507) .. (3.947, 1.296)
			.. controls (3.981, 1.085) and (4.026, 0.787) .. (4.069, 0.571)
			.. controls (4.113, 0.355) and (4.156, 0.221) .. (4.381, 0.252)
			.. controls (4.606, 0.284) and (5.014, 0.482) .. (5.347, 0.696)
			.. controls (5.681, 0.91) and (5.939, 1.14) .. (6.132, 1.297)
			.. controls (6.325, 1.454) and (6.451, 1.537) .. (6.5, 1.613)
			.. controls (6.549, 1.688) and (6.52, 1.755) .. (6.465, 1.787)
			.. controls (6.41, 1.819) and (6.329, 1.814) .. (6.248, 1.755)
			.. controls (6.168, 1.696) and (6.088, 1.582) .. (6.017, 1.517)
			.. controls (5.945, 1.452) and (5.882, 1.435) .. (5.814, 1.378)
			.. controls (5.746, 1.321) and (5.672, 1.223) .. (5.548, 1.149)
			.. controls (5.424, 1.075) and (5.248, 1.024) .. (5.121, 0.945)
			.. controls (4.994, 0.867) and (4.914, 0.761) .. (4.828, 0.657)
			.. controls (4.741, 0.553) and (4.647, 0.451) .. (4.573, 0.39)
			.. controls (4.498, 0.329) and (4.443, 0.308) .. (4.392, 0.297)
			.. controls (4.341, 0.286) and (4.295, 0.284) .. (4.264, 0.291)
			.. controls (4.233, 0.298) and (4.219, 0.314) .. (4.21, 0.328)
			.. controls (4.201, 0.341) and (4.197, 0.351) .. (4.184, 0.369)
			.. controls (4.17, 0.388) and (4.148, 0.414) .. (4.124, 0.491)
			.. controls (4.101, 0.567) and (4.077, 0.693) .. (4.052, 0.825)
			.. controls (4.028, 0.956) and (4.003, 1.093) .. (3.979, 1.243)
			.. controls (3.954, 1.393) and (3.93, 1.556) .. (3.911, 1.669)
			.. controls (3.893, 1.782) and (3.881, 1.845) .. (3.845, 1.915)
			.. controls (3.81, 1.986) and (3.75, 2.063) .. (3.695, 2.162)
			.. controls (3.64, 2.261) and (3.589, 2.381) .. (3.517, 2.442)
			.. controls (3.445, 2.503) and (3.351, 2.505) .. (3.285, 2.489)
			.. controls (3.219, 2.473) and (3.18, 2.438) .. (3.133, 2.434)
			.. controls (3.086, 2.43) and (3.031, 2.456) .. (2.958, 2.474)
			.. controls (2.884, 2.491) and (2.793, 2.499) .. (2.682, 2.505)
			.. controls (2.572, 2.511) and (2.444, 2.516) .. (2.353, 2.54)
			.. controls (2.263, 2.564) and (2.21, 2.609) .. (2.163, 2.638)
			.. controls (2.116, 2.666) and (2.075, 2.679) .. (2.026, 2.674)
			.. controls (1.977, 2.668) and (1.92, 2.646) .. cycle;
			
			\filldraw[mygreen, draw=mygreen, dashed, fill opacity=0.1]  
			(2.568, 5.005)
			.. controls (2.542, 4.961) and (2.542, 4.878) .. (2.592, 4.812)
			.. controls (2.642, 4.747) and (2.742, 4.7) .. (2.858, 4.619)
			.. controls (2.974, 4.537) and (3.106, 4.421) .. (3.237, 4.352)
			.. controls (3.367, 4.283) and (3.496, 4.26) .. (3.602, 4.226)
			.. controls (3.708, 4.191) and (3.791, 4.144) .. (3.864, 4.044)
			.. controls (3.936, 3.944) and (3.997, 3.791) .. (4.027, 3.629)
			.. controls (4.056, 3.467) and (4.054, 3.296) .. (4.056, 3.076)
			.. controls (4.058, 2.856) and (4.064, 2.587) .. (4.096, 2.357)
			.. controls (4.128, 2.126) and (4.185, 1.935) .. (4.235, 1.831)
			.. controls (4.284, 1.727) and (4.327, 1.711) .. (4.42, 1.726)
			.. controls (4.513, 1.741) and (4.655, 1.788) .. (4.853, 1.918)
			.. controls (5.051, 2.049) and (5.303, 2.263) .. (5.468, 2.4)
			.. controls (5.632, 2.538) and (5.707, 2.599) .. (5.818, 2.741)
			.. controls (5.929, 2.882) and (6.076, 3.105) .. (6.211, 3.227)
			.. controls (6.347, 3.349) and (6.471, 3.372) .. (6.591, 3.351)
			.. controls (6.71, 3.331) and (6.824, 3.268) .. (7.021, 3.248)
			.. controls (7.217, 3.229) and (7.496, 3.253) .. (7.68, 3.276)
			.. controls (7.863, 3.298) and (7.951, 3.319) .. (7.953, 3.359)
			.. controls (7.955, 3.4) and (7.871, 3.461) .. (7.783, 3.493)
			.. controls (7.694, 3.524) and (7.6, 3.526) .. (7.479, 3.513)
			.. controls (7.358, 3.5) and (7.209, 3.471) .. (7.052, 3.469)
			.. controls (6.895, 3.467) and (6.73, 3.492) .. (6.605, 3.483)
			.. controls (6.479, 3.473) and (6.394, 3.431) .. (6.32, 3.384)
			.. controls (6.247, 3.337) and (6.186, 3.286) .. (6.097, 3.205)
			.. controls (6.009, 3.125) and (5.893, 3.015) .. (5.788, 2.929)
			.. controls (5.683, 2.844) and (5.589, 2.783) .. (5.504, 2.711)
			.. controls (5.42, 2.64) and (5.344, 2.558) .. (5.277, 2.481)
			.. controls (5.21, 2.403) and (5.151, 2.33) .. (5.049, 2.26)
			.. controls (4.947, 2.189) and (4.802, 2.122) .. (4.688, 2.079)
			.. controls (4.574, 2.037) and (4.49, 2.018) .. (4.42, 2.009)
			.. controls (4.35, 2) and (4.293, 2) .. (4.252, 2.045)
			.. controls (4.211, 2.09) and (4.187, 2.179) .. (4.174, 2.224)
			.. controls (4.162, 2.269) and (4.162, 2.269) .. (4.149, 2.341)
			.. controls (4.136, 2.414) and (4.109, 2.558) .. (4.096, 2.702)
			.. controls (4.083, 2.846) and (4.083, 2.988) .. (4.08, 3.148)
			.. controls (4.077, 3.308) and (4.07, 3.486) .. (4.053, 3.648)
			.. controls (4.036, 3.81) and (4.007, 3.956) .. (3.958, 4.045)
			.. controls (3.909, 4.134) and (3.84, 4.164) .. (3.748, 4.208)
			.. controls (3.657, 4.252) and (3.543, 4.309) .. (3.462, 4.379)
			.. controls (3.382, 4.45) and (3.335, 4.533) .. (3.259, 4.615)
			.. controls (3.184, 4.696) and (3.08, 4.776) .. (2.982, 4.849)
			.. controls (2.884, 4.923) and (2.793, 4.99) .. (2.72, 5.021)
			.. controls (2.648, 5.053) and (2.595, 5.049) .. cycle;

			% Points
			\node[circle, fill, inner sep=1.25pt] at (4.505, 6.336) {};
			\node[circle, fill, inner sep=1.25pt] at (2.953, 5.207) {};
			\node[circle, fill, inner sep=1.25pt] at (5.634, 5.772) {};
			\node[circle, fill, inner sep=1.25pt] at (5.211, 4.925) {};
			\node[circle, fill, inner sep=1.25pt] at (6.057, 5.066) {};
			\node[circle, fill, inner sep=1.25pt] at (7.045, 4.643) {};
			\node[circle, fill, inner sep=1.25pt] at (5.916, 4.361) {};
			\node[circle, fill, inner sep=1.25pt] at (6.481, 4.22) {};
			\node[circle, fill, inner sep=1.25pt] at (7.327, 4.078) {};
			\node[circle, fill, inner sep=1.25pt] at (4.787, 4.078) {};
			\node[circle, fill, inner sep=1.25pt] at (5.352, 4.078) {};
			\node[circle, fill, inner sep=1.25pt] at (5.07, 3.655) {};
			\node[circle, fill, inner sep=1.25pt] at (5.634, 3.514) {};
			\node[circle, fill, inner sep=1.25pt] at (4.928, 3.091) {};
			\node[circle, fill, inner sep=1.25pt] at (4.505, 3.091) {};
			\node[circle, fill, inner sep=1.25pt] at (4.646, 2.526) {};
			\node[circle, fill, inner sep=1.25pt] at (6.763, 3.373) {};
			\node[circle, fill, inner sep=1.25pt] at (6.34, 2.95) {};
			\node[circle, fill, inner sep=1.25pt] at (7.045, 2.526) {};
			\node[circle, fill, inner sep=1.25pt] at (7.751, 3.373) {};
			\node[circle, fill, inner sep=1.25pt] at (6.481, 2.526) {};
			\node[circle, fill, inner sep=1.25pt] at (5.916, 2.385) {};
			\node[circle, fill, inner sep=1.25pt] at (6.198, 2.244) {};
			\node[circle, fill, inner sep=1.25pt] at (6.481, 1.962) {};
			\node[circle, fill, inner sep=1.25pt] at (6.057, 1.821) {};
			\node[circle, fill, inner sep=1.25pt] at (6.34, 1.68) {};
			\node[circle, fill, inner sep=1.25pt] at (6.904, 1.821) {};
			\node[circle, fill, inner sep=1.25pt] at (6.904, 1.397) {};
			\node[circle, fill, inner sep=1.25pt] at (6.057, 1.397) {};
			\node[circle, fill, inner sep=1.25pt] at (5.493, 1.397) {};
			\node[circle, fill, inner sep=1.25pt] at (5.775, 1.962) {};
			\node[circle, fill, inner sep=1.25pt] at (3.235, 4.502) {};
			\node[circle, fill, inner sep=1.25pt] at (2.671, 4.925) {};
			\node[circle, fill, inner sep=1.25pt] at (2.53, 3.514) {};
			\node[circle, fill, inner sep=1.25pt] at (3.376, 3.091) {};
			\node[circle, fill, inner sep=1.25pt] at (3.376, 3.937) {};
			\node[circle, fill, inner sep=1.25pt] at (3.658, 3.514) {};
			\node[circle, fill, inner sep=1.25pt] at (3.8, 3.091) {};
			\node[circle, fill, inner sep=1.25pt] at (3.094, 3.514) {};
			\node[circle, fill, inner sep=1.25pt] at (1.965, 2.526) {};
			\node[circle, fill, inner sep=1.25pt] at (2.953, 2.385) {};
			\node[circle, fill, inner sep=1.25pt] at (1.683, 1.256) {};
			\node[circle, fill, inner sep=1.25pt] at (1.965, 1.538) {};
			\node[circle, fill, inner sep=1.25pt] at (1.542, 2.103) {};
			\node[circle, fill, inner sep=1.25pt] at (2.53, 1.821) {};
			\node[circle, fill, inner sep=1.25pt] at (2.953, 1.397) {};
			\node[circle, fill, inner sep=1.25pt] at (2.388, 1.256) {};
			\node[circle, fill, inner sep=1.25pt] at (1.118, 0.974) {};
			\node[circle, fill, inner sep=1.25pt] at (1.965, 0.833) {};
			\node[circle, fill, inner sep=1.25pt] at (3.658, 1.538) {};
			\node[circle, fill, inner sep=1.25pt] at (3.8, 3.091) {};
			\node[circle, fill, inner sep=1.25pt] at (3.376, 2.385) {};
			\node[circle, fill, inner sep=1.25pt] at (4.364, 1.821) {};
			\node[circle, fill, inner sep=1.25pt] at (4.646, 1.538) {};
			\node[circle, fill, inner sep=1.25pt] at (5.493, 2.526) {};
			\node[circle, fill, inner sep=1.25pt] at (5.211, 0.833) {};
			\node[circle, fill, inner sep=1.25pt] at (4.364, 0.833) {};
			\node[circle, fill, inner sep=1.25pt] at (3.517, 0.974) {};
			
			% Black lines
			\draw (4.505, 6.336) -- (5.634, 5.772);
			\draw (6.481, 4.22) -- (6.763, 3.373);
			\draw (7.327, 4.078) -- (7.751, 3.373);
			\draw (6.763, 3.373) -- (7.045, 2.526);
			\draw (6.763, 3.373) -- (6.34, 2.95);
			\draw (4.505, 6.336) -- (2.953, 5.207) -- (2.953, 5.207);
			\draw (2.953, 5.207) -- (2.671, 4.925);
			\draw (2.953, 5.207) -- (3.235, 4.502);
			\draw (2.671, 4.925) -- (2.53, 3.514);
			\draw (2.53, 3.514) -- (1.965, 2.526);
			\draw (2.53, 3.514) -- (2.953, 2.385);
			\draw (2.953, 2.385) -- (3.658, 1.538) -- (3.658, 1.538);
			\draw (3.658, 3.514) -- (3.376, 3.091);
			\draw (1.683, 1.256) -- (1.118, 0.974);
			\draw (1.683, 1.256) -- (1.965, 0.833);
			\draw (3.376, 3.091) -- (3.376, 2.385);
			\draw (3.658, 1.538) -- (3.517, 0.974);
			\draw (5.634, 3.514) -- (5.493, 2.526);
			\draw (4.646, 2.526) -- (4.364, 1.821);
			\draw (4.364, 1.821) -- (4.364, 0.833);
			\draw (4.364, 1.821) -- (4.646, 1.538);
			\draw (5.493, 1.397) -- (5.211, 0.833);
			\draw (6.057, 1.821) -- (6.057, 1.821) -- (6.057, 1.397);
			\draw (6.057, 1.821) -- (6.34, 1.68);
			\draw (5.775, 1.962) -- (5.493, 1.397);
			
			% Blue lines
			\draw[mydarkblue] (5.634, 5.772) -- (5.211, 4.925) -- (5.211, 4.925);
			\draw[mydarkblue] (5.634, 5.772) -- (6.057, 5.066);
			\draw[mydarkblue] (5.211, 4.925) -- (4.787, 4.078);
			\draw[mydarkblue] (5.211, 4.925) -- (5.352, 4.078);
			\draw[mydarkblue] (5.211, 4.925) -- (5.07, 3.655);
			\draw[mydarkblue] (5.07, 3.655) -- (4.928, 3.091) -- (4.928, 3.091);
			\draw[mydarkblue] (4.787, 4.078) -- (4.505, 3.091);
			\draw[mydarkblue] (4.505, 3.091) -- (4.646, 2.526);
			\draw[mydarkblue] (6.057, 5.066) -- (5.916, 4.361);
			\draw[mydarkblue] (6.057, 5.066) -- (7.045, 4.643);
			\draw[mydarkblue] (7.045, 4.643) -- (6.481, 4.22);
			\draw[mydarkblue] (7.045, 4.643) -- (7.327, 4.078);
			\draw[mydarkblue] (5.916, 4.361) -- (5.634, 3.514);
			\draw[mydarkblue] (6.34, 2.95) -- (6.481, 2.526) -- (6.481, 2.526);
			\draw[mydarkblue] (6.34, 2.95) -- (5.916, 2.385) -- (5.916, 2.385);
			\draw[mydarkblue] (6.34, 2.95) -- (6.198, 2.244);
			\draw[mydarkblue] (6.34, 2.95) -- (6.481, 1.962);
			\draw[mydarkblue] (6.481, 1.962) -- (6.904, 1.821);
			\draw[mydarkblue] (6.904, 1.397) -- (6.904, 1.821);
			\draw[mydarkblue] (6.198, 2.244) -- (6.057, 1.821);
			\draw[mydarkblue] (5.916, 2.385) -- (5.775, 1.962);
			\draw[mydarkblue] (3.235, 4.502) -- (3.376, 3.937);
			\draw[mydarkblue] (3.376, 3.937) -- (3.094, 3.514);
			\draw[mydarkblue] (3.658, 3.514) -- (3.376, 3.937) -- (3.376, 3.937);
			\draw[mydarkblue] (3.658, 3.514) -- (3.8, 3.091);
			\draw[mydarkblue] (2.53, 1.821) -- (2.953, 1.397);
			\draw[mydarkblue] (2.53, 1.821) -- (2.388, 1.256);
			\draw[mydarkblue] (1.965, 2.526) -- (1.965, 1.538);
			\draw[mydarkblue] (1.965, 2.526) -- (1.542, 2.103);
			\draw[mydarkblue] (1.965, 2.526) -- (1.683, 1.256);
			\draw[mydarkblue] (1.965, 2.526) -- (2.53, 1.821);

			% Arrow for label
			\draw[mydarkblue, ->] (1.772, 4.228) -- (3.213, 4.169);
			
			% Labels
			\node[anchor=center, text=mygreen] at (3.865, 6.431) {HD$_0$};
			\node[anchor=center, text=mygreen] at (4.17, 5.041) {HD$_1$};
			\node[anchor=center, text=mygreen] at (7.923, 3.034) {HD$_2$};
			\node[anchor=center, text=mygreen] at (7.601, 2.373) {HD$_3$};
			\node[anchor=center, text=mygreen] at (6.195, 0.882) {HD$_4$};
			\node[anchor=center, text=mygreen] at (2.696, 2.652) {HD$_4$};
			\node[anchor=center, text=mygreen] at (2.323, 0.399) {HD$_5$};
			\node[anchor=center, text=mygreen] at (3.56, 0.441) {HD$_6$};			
			\node[anchor=center, text=mygreen] at (2.145, 4.94) {HD$_2$};
			
			\node[anchor=center, text=mydarkblue] at (5.932, 5.77) {R$_1$};
			\node[anchor=center, text=mydarkblue] at (3.56, 4.525) {R$_2$};
			\node[anchor=center, text=mydarkblue] at (1.715, 2.735) {R$_3$};
			\node[anchor=center, text=mydarkblue] at (6.636, 2.873) {R$_4$};
			\node[anchor=center, text=mydarkblue] at (7.72, 5.406) {LD$_\text{all}$(R$_1$)};
			\node[anchor=center, text=mydarkblue] at (8, 1.432) {LD$_\text{all}$(R$_4$)};
			\node[anchor=center, text=mydarkblue] at (0.747, 1.619) {LD$_\text{all}$(R$_3$)};
			\node[anchor=center, text=mydarkblue] at (1.01, 4.22) {LD$_\text{all}$(R$_2$)};
			
			\node[anchor=center] at (4.941, 6.482) {$Q^0$};			
		\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1]
		% \Omega
		\fill[lightcyan, opacity=0.9] 
		(0.824, 5.436)
		.. controls (0.824, 5.436) and (0.824, 5.436) .. (0.824, 4.777)
		.. controls (0.824, 4.119) and (0.824, 2.802) .. (0.824, 2.143)
		.. controls (0.824, 1.485) and (0.824, 1.485) .. (0.824, 1.485)
		.. controls (0.824, 1.485) and (0.824, 1.485) .. (0.897, 1.523)
		.. controls (0.97, 1.561) and (1.117, 1.637) .. (1.208, 1.693)
		.. controls (1.299, 1.75) and (1.334, 1.785) .. (1.354, 1.754)
		.. controls (1.375, 1.723) and (1.379, 1.624) .. (1.395, 1.627)
		.. controls (1.41, 1.629) and (1.437, 1.732) .. (1.446, 1.821)
		.. controls (1.455, 1.91) and (1.446, 1.986) .. (1.475, 1.942)
		.. controls (1.504, 1.897) and (1.571, 1.732) .. (1.587, 1.618)
		.. controls (1.602, 1.504) and (1.567, 1.441) .. (1.56, 1.361)
		.. controls (1.553, 1.28) and (1.576, 1.182) .. (1.594, 1.177)
		.. controls (1.611, 1.173) and (1.625, 1.262) .. (1.632, 1.352)
		.. controls (1.638, 1.441) and (1.638, 1.531) .. (1.654, 1.642)
		.. controls (1.67, 1.754) and (1.701, 1.888) .. (1.725, 1.919)
		.. controls (1.75, 1.951) and (1.768, 1.879) .. (1.79, 1.79)
		.. controls (1.812, 1.7) and (1.839, 1.593) .. (1.859, 1.575)
		.. controls (1.88, 1.557) and (1.893, 1.629) .. (1.902, 1.647)
		.. controls (1.911, 1.665) and (1.915, 1.629) .. (1.926, 1.627)
		.. controls (1.938, 1.624) and (1.956, 1.656) .. (1.964, 1.716)
		.. controls (1.973, 1.776) and (1.973, 1.866) .. (1.985, 1.863)
		.. controls (1.996, 1.861) and (2.018, 1.767) .. (2.049, 1.736)
		.. controls (2.081, 1.705) and (2.121, 1.736) .. (2.145, 1.785)
		.. controls (2.17, 1.834) and (2.179, 1.901) .. (2.195, 1.875)
		.. controls (2.21, 1.848) and (2.233, 1.727) .. (2.242, 1.649)
		.. controls (2.25, 1.571) and (2.246, 1.535) .. (2.244, 1.508)
		.. controls (2.242, 1.481) and (2.242, 1.463) .. (2.259, 1.455)
		.. controls (2.277, 1.446) and (2.313, 1.446) .. (2.331, 1.481)
		.. controls (2.349, 1.517) and (2.349, 1.589) .. (2.349, 1.669)
		.. controls (2.349, 1.75) and (2.349, 1.839) .. (2.362, 1.884)
		.. controls (2.376, 1.928) and (2.402, 1.928) .. (2.42, 1.888)
		.. controls (2.438, 1.848) and (2.447, 1.767) .. (2.458, 1.763)
		.. controls (2.469, 1.758) and (2.483, 1.83) .. (2.49, 1.846)
		.. controls (2.496, 1.861) and (2.496, 1.821) .. (2.512, 1.855)
		.. controls (2.528, 1.888) and (2.559, 1.995) .. (2.581, 2.085)
		.. controls (2.603, 2.174) and (2.617, 2.246) .. (2.65, 2.212)
		.. controls (2.684, 2.179) and (2.738, 2.04) .. (2.755, 1.942)
		.. controls (2.773, 1.843) and (2.755, 1.785) .. (2.753, 1.709)
		.. controls (2.751, 1.633) and (2.764, 1.539) .. (2.784, 1.528)
		.. controls (2.805, 1.517) and (2.831, 1.589) .. (2.849, 1.609)
		.. controls (2.867, 1.629) and (2.876, 1.598) .. (2.901, 1.618)
		.. controls (2.925, 1.638) and (2.965, 1.709) .. (3.001, 1.7)
		.. controls (3.037, 1.691) and (3.068, 1.602) .. (3.095, 1.602)
		.. controls (3.122, 1.602) and (3.144, 1.691) .. (3.171, 1.77)
		.. controls (3.198, 1.848) and (3.229, 1.915) .. (3.254, 1.906)
		.. controls (3.278, 1.897) and (3.296, 1.812) .. (3.327, 1.779)
		.. controls (3.359, 1.745) and (3.403, 1.763) .. (3.424, 1.825)
		.. controls (3.444, 1.888) and (3.439, 1.995) .. (3.455, 1.982)
		.. controls (3.47, 1.968) and (3.506, 1.834) .. (3.578, 1.848)
		.. controls (3.649, 1.861) and (3.756, 2.022) .. (3.853, 2.107)
		.. controls (3.949, 2.192) and (4.034, 2.201) .. (4.127, 2.176)
		.. controls (4.221, 2.152) and (4.324, 2.094) .. (4.445, 2.027)
		.. controls (4.565, 1.96) and (4.704, 1.884) .. (4.833, 1.886)
		.. controls (4.963, 1.888) and (5.084, 1.968) .. (5.173, 2.036)
		.. controls (5.262, 2.103) and (5.321, 2.156) .. (5.419, 2.183)
		.. controls (5.517, 2.21) and (5.656, 2.21) .. (5.75, 2.154)
		.. controls (5.843, 2.098) and (5.893, 1.986) .. (5.917, 1.917)
		.. controls (5.942, 1.848) and (5.942, 1.821) .. (5.942, 1.727)
		.. controls (5.942, 1.633) and (5.942, 1.472) .. (6.08, 1.468)
		.. controls (6.219, 1.463) and (6.496, 1.615) .. (6.678, 1.738)
		.. controls (6.86, 1.861) and (6.946, 1.955) .. (6.989, 2.002)
		.. controls (7.033, 2.049) and (7.033, 2.049) .. (7.033, 2.049)
		.. controls (7.033, 2.049) and (7.033, 2.049) .. (7.033, 2.613)
		.. controls (7.033, 3.178) and (7.033, 4.307) .. (7.033, 4.871)
		.. controls (7.033, 5.436) and (7.033, 5.436) .. (7.033, 5.436)
		.. controls (7.033, 5.436) and (7.033, 5.436) .. (5.998, 5.436)
		.. controls (4.963, 5.436) and (2.894, 5.436) .. (1.859, 5.436)
		.. controls (0.824, 5.436) and (0.824, 5.436) .. cycle;
		
		% Sigma
		\draw[ultrathin] (0.824, 1.485) .. controls (0.904, 1.526) and (0.94, 1.546) .. (0.975, 1.564) .. controls (1.01, 1.583) and (1.044, 1.601) .. (1.075, 1.618) .. controls (1.107, 1.635) and (1.137, 1.652) .. (1.166, 1.67) .. controls (1.195, 1.687) and (1.223, 1.704) .. (1.244, 1.717) .. controls (1.266, 1.73) and (1.28, 1.74) .. (1.296, 1.747) .. controls (1.312, 1.754) and (1.328, 1.759) .. (1.34, 1.754) .. controls (1.352, 1.749) and (1.359, 1.735) .. (1.366, 1.716) .. controls (1.372, 1.697) and (1.377, 1.674) .. (1.381, 1.659) .. controls (1.385, 1.643) and (1.388, 1.635) .. (1.391, 1.631) .. controls (1.393, 1.627) and (1.395, 1.627) .. (1.398, 1.63) .. controls (1.4, 1.633) and (1.404, 1.638) .. (1.408, 1.649) .. controls (1.413, 1.66) and (1.418, 1.677) .. (1.424, 1.704) .. controls (1.43, 1.73) and (1.437, 1.767) .. (1.442, 1.796) .. controls (1.446, 1.825) and (1.448, 1.846) .. (1.449, 1.865) .. controls (1.45, 1.884) and (1.451, 1.9) .. (1.452, 1.914) .. controls (1.454, 1.927) and (1.455, 1.939) .. (1.458, 1.945) .. controls (1.461, 1.951) and (1.465, 1.95) .. (1.468, 1.949) .. controls (1.471, 1.947) and (1.473, 1.945) .. (1.476, 1.94) .. controls (1.479, 1.935) and (1.483, 1.929) .. (1.489, 1.915) .. controls (1.496, 1.901) and (1.506, 1.879) .. (1.515, 1.858) .. controls (1.524, 1.836) and (1.532, 1.815) .. (1.541, 1.789) .. controls (1.55, 1.763) and (1.56, 1.732) .. (1.567, 1.703) .. controls (1.575, 1.674) and (1.581, 1.646) .. (1.584, 1.616) .. controls (1.587, 1.586) and (1.588, 1.553) .. (1.585, 1.518) .. controls (1.581, 1.483) and (1.574, 1.446) .. (1.57, 1.404) .. controls (1.566, 1.362) and (1.565, 1.315) .. (1.57, 1.276) .. controls (1.575, 1.238) and (1.586, 1.208) .. (1.592, 1.193) .. controls (1.598, 1.178) and (1.598, 1.178) .. (1.601, 1.188) .. controls (1.604, 1.197) and (1.611, 1.216) .. (1.617, 1.25) .. controls (1.623, 1.284) and (1.628, 1.333) .. (1.631, 1.368) .. controls (1.635, 1.402) and (1.636, 1.422) .. (1.637, 1.446) .. controls (1.639, 1.471) and (1.64, 1.5) .. (1.643, 1.533) .. controls (1.646, 1.566) and (1.65, 1.603) .. (1.654, 1.637) .. controls (1.659, 1.671) and (1.665, 1.703) .. (1.668, 1.73) .. controls (1.671, 1.756) and (1.671, 1.777) .. (1.679, 1.806) .. controls (1.686, 1.835) and (1.702, 1.871) .. (1.712, 1.892) .. controls (1.721, 1.912) and (1.723, 1.916) .. (1.729, 1.917) .. controls (1.735, 1.917) and (1.744, 1.914) .. (1.752, 1.904) .. controls (1.759, 1.894) and (1.766, 1.876) .. (1.772, 1.857) .. controls (1.778, 1.837) and (1.784, 1.815) .. (1.79, 1.789) .. controls (1.797, 1.764) and (1.804, 1.735) .. (1.811, 1.71) .. controls (1.818, 1.684) and (1.824, 1.662) .. (1.83, 1.643) .. controls (1.836, 1.625) and (1.841, 1.611) .. (1.845, 1.601) .. controls (1.85, 1.59) and (1.853, 1.584) .. (1.857, 1.58) .. controls (1.86, 1.576) and (1.862, 1.574) .. (1.866, 1.576) .. controls (1.871, 1.579) and (1.876, 1.585) .. (1.882, 1.596) .. controls (1.888, 1.608) and (1.894, 1.625) .. (1.897, 1.634) .. controls (1.9, 1.643) and (1.901, 1.645) .. (1.903, 1.646) .. controls (1.906, 1.646) and (1.909, 1.645) .. (1.913, 1.642) .. controls (1.918, 1.639) and (1.922, 1.633) .. (1.927, 1.633) .. controls (1.933, 1.633) and (1.939, 1.639) .. (1.945, 1.655) .. controls (1.952, 1.67) and (1.958, 1.695) .. (1.963, 1.718) .. controls (1.967, 1.741) and (1.969, 1.761) .. (1.971, 1.78) .. controls (1.973, 1.799) and (1.974, 1.817) .. (1.976, 1.83) .. controls (1.977, 1.843) and (1.979, 1.852) .. (1.981, 1.857) .. controls (1.982, 1.862) and (1.983, 1.863) .. (1.984, 1.863) .. controls (1.985, 1.863) and (1.985, 1.863) .. (1.988, 1.857) .. controls (1.991, 1.851) and (1.997, 1.839) .. (2.005, 1.821) .. controls (2.013, 1.804) and (2.024, 1.781) .. (2.034, 1.764) .. controls (2.044, 1.747) and (2.054, 1.737) .. (2.063, 1.731) .. controls (2.073, 1.726) and (2.082, 1.726) .. (2.091, 1.729) .. controls (2.1, 1.733) and (2.109, 1.739) .. (2.12, 1.753) .. controls (2.131, 1.767) and (2.144, 1.789) .. (2.155, 1.812) .. controls (2.166, 1.834) and (2.175, 1.857) .. (2.182, 1.867) .. controls (2.188, 1.878) and (2.191, 1.876) .. (2.194, 1.872) .. controls (2.197, 1.868) and (2.2, 1.862) .. (2.204, 1.848) .. controls (2.208, 1.833) and (2.214, 1.81) .. (2.219, 1.783) .. controls (2.225, 1.756) and (2.23, 1.725) .. (2.235, 1.69) .. controls (2.239, 1.654) and (2.243, 1.614) .. (2.244, 1.58) .. controls (2.245, 1.547) and (2.244, 1.52) .. (2.246, 1.5) .. controls (2.247, 1.481) and (2.251, 1.469) .. (2.262, 1.463) .. controls (2.273, 1.456) and (2.29, 1.456) .. (2.303, 1.462) .. controls (2.316, 1.467) and (2.325, 1.478) .. (2.332, 1.5) .. controls (2.339, 1.521) and (2.343, 1.553) .. (2.346, 1.593) .. controls (2.348, 1.634) and (2.349, 1.683) .. (2.351, 1.732) .. controls (2.353, 1.78) and (2.356, 1.828) .. (2.361, 1.858) .. controls (2.365, 1.887) and (2.369, 1.898) .. (2.375, 1.904) .. controls (2.38, 1.911) and (2.386, 1.914) .. (2.396, 1.909) .. controls (2.406, 1.903) and (2.42, 1.888) .. (2.443, 1.807)(2.443, 1.807) .. controls (2.447, 1.785) and (2.45, 1.777) .. (2.453, 1.772) .. controls (2.455, 1.767) and (2.456, 1.765) .. (2.461, 1.769) .. controls (2.465, 1.773) and (2.472, 1.782) .. (2.478, 1.796) .. controls (2.483, 1.81) and (2.487, 1.829) .. (2.491, 1.837) .. controls (2.494, 1.845) and (2.498, 1.842) .. (2.501, 1.84) .. controls (2.505, 1.839) and (2.508, 1.84) .. (2.514, 1.854) .. controls (2.52, 1.869) and (2.528, 1.897) .. (2.536, 1.923) .. controls (2.543, 1.949) and (2.549, 1.972) .. (2.555, 1.994) .. controls (2.561, 2.015) and (2.567, 2.035) .. (2.574, 2.057) .. controls (2.58, 2.08) and (2.586, 2.104) .. (2.592, 2.126) .. controls (2.598, 2.148) and (2.603, 2.168) .. (2.611, 2.183) .. controls (2.618, 2.199) and (2.628, 2.209) .. (2.637, 2.21) .. controls (2.646, 2.211) and (2.656, 2.202) .. (2.667, 2.184) .. controls (2.678, 2.166) and (2.691, 2.139) .. (2.702, 2.112) .. controls (2.714, 2.086) and (2.723, 2.06) .. (2.731, 2.034) .. controls (2.739, 2.007) and (2.746, 1.98) .. (2.751, 1.946) .. controls (2.756, 1.911) and (2.76, 1.87) .. (2.76, 1.832) .. controls (2.76, 1.794) and (2.757, 1.759) .. (2.756, 1.725) .. controls (2.755, 1.691) and (2.756, 1.658) .. (2.761, 1.627) .. controls (2.765, 1.595) and (2.772, 1.564) .. (2.776, 1.548) .. controls (2.781, 1.532) and (2.784, 1.53) .. (2.787, 1.53) .. controls (2.791, 1.529) and (2.795, 1.531) .. (2.804, 1.541) .. controls (2.812, 1.552) and (2.824, 1.571) .. (2.834, 1.585) .. controls (2.843, 1.598) and (2.85, 1.606) .. (2.859, 1.61) .. controls (2.868, 1.614) and (2.879, 1.613) .. (2.891, 1.618) .. controls (2.902, 1.622) and (2.913, 1.633) .. (2.925, 1.645) .. controls (2.937, 1.658) and (2.951, 1.672) .. (2.963, 1.682) .. controls (2.975, 1.691) and (2.987, 1.696) .. (3, 1.692) .. controls (3.013, 1.688) and (3.027, 1.675) .. (3.041, 1.662) .. controls (3.055, 1.649) and (3.068, 1.635) .. (3.077, 1.625) .. controls (3.086, 1.615) and (3.091, 1.608) .. (3.101, 1.618) .. controls (3.111, 1.627) and (3.126, 1.653) .. (3.14, 1.683) .. controls (3.153, 1.713) and (3.164, 1.749) .. (3.174, 1.775) .. controls (3.184, 1.801) and (3.192, 1.818) .. (3.201, 1.834) .. controls (3.209, 1.851) and (3.217, 1.867) .. (3.226, 1.879) .. controls (3.235, 1.891) and (3.244, 1.898) .. (3.249, 1.902) .. controls (3.253, 1.906) and (3.253, 1.906) .. (3.258, 1.9) .. controls (3.262, 1.894) and (3.271, 1.882) .. (3.28, 1.866) .. controls (3.289, 1.85) and (3.298, 1.829) .. (3.307, 1.813) .. controls (3.316, 1.797) and (3.324, 1.785) .. (3.334, 1.778) .. controls (3.344, 1.77) and (3.355, 1.766) .. (3.365, 1.766) .. controls (3.375, 1.766) and (3.383, 1.77) .. (3.391, 1.775) .. controls (3.398, 1.781) and (3.404, 1.788) .. (3.411, 1.802) .. controls (3.417, 1.816) and (3.424, 1.836) .. (3.429, 1.857) .. controls (3.434, 1.877) and (3.438, 1.897) .. (3.442, 1.918) .. controls (3.445, 1.939) and (3.45, 1.96) .. (3.452, 1.971) .. controls (3.455, 1.982) and (3.455, 1.982) .. (3.458, 1.975) .. controls (3.462, 1.968) and (3.47, 1.954) .. (3.478, 1.938) .. controls (3.487, 1.923) and (3.496, 1.905) .. (3.51, 1.89) .. controls (3.524, 1.875) and (3.542, 1.861) .. (3.554, 1.854) .. controls (3.566, 1.848) and (3.573, 1.848) .. (3.582, 1.851) .. controls (3.591, 1.853) and (3.602, 1.858) .. (3.62, 1.873) .. controls (3.639, 1.887) and (3.665, 1.91) .. (3.689, 1.934) .. controls (3.713, 1.958) and (3.734, 1.983) .. (3.755, 2.006) .. controls (3.776, 2.029) and (3.796, 2.051) .. (3.825, 2.076) .. controls (3.854, 2.101) and (3.891, 2.13) .. (3.924, 2.149) .. controls (3.957, 2.168) and (3.984, 2.177) .. (4.01, 2.182) .. controls (4.035, 2.186) and (4.058, 2.187) .. (4.085, 2.182) .. controls (4.113, 2.178) and (4.145, 2.169) .. (4.171, 2.16) .. controls (4.197, 2.151) and (4.217, 2.143) .. (4.237, 2.134) .. controls (4.257, 2.125) and (4.276, 2.116) .. (4.294, 2.107) .. controls (4.312, 2.098) and (4.328, 2.09) .. (4.345, 2.08) .. controls (4.363, 2.071) and (4.382, 2.06) .. (4.404, 2.049) .. controls (4.426, 2.037) and (4.451, 2.023) .. (4.471, 2.012) .. controls (4.491, 2.001) and (4.506, 1.993) .. (4.522, 1.985) .. controls (4.537, 1.977) and (4.553, 1.969) .. (4.569, 1.961) .. controls (4.586, 1.953) and (4.602, 1.945) .. (4.619, 1.938) .. controls (4.636, 1.931) and (4.653, 1.926) .. (4.672, 1.919) .. controls (4.69, 1.913) and (4.71, 1.906) .. (4.728, 1.901) .. controls (4.746, 1.896) and (4.763, 1.892) .. (4.778, 1.89) .. controls (4.794, 1.888) and (4.808, 1.887) .. (4.824, 1.887) .. controls (4.839, 1.888) and (4.856, 1.889) .. (4.877, 1.893) .. controls (4.898, 1.897) and (4.924, 1.903) .. (4.949, 1.911) .. controls (4.975, 1.92) and (5.001, 1.93) .. (5.022, 1.94) .. controls (5.043, 1.95) and (5.059, 1.96) .. (5.072, 1.968) .. controls (5.085, 1.976) and (5.096, 1.983) .. (5.111, 1.992) .. controls (5.125, 2.002) and (5.144, 2.015) .. (5.164, 2.029) .. controls (5.185, 2.044) and (5.209, 2.061) .. (5.231, 2.077) .. controls (5.253, 2.094) and (5.274, 2.11) .. (5.293, 2.123) .. controls (5.312, 2.136) and (5.331, 2.146) .. (5.355, 2.156) .. controls (5.379, 2.166) and (5.409, 2.176) .. (5.434, 2.182) .. controls (5.46, 2.189) and (5.481, 2.192) .. (5.503, 2.195) .. controls (5.524, 2.197) and (5.546, 2.199) .. (5.564, 2.198) .. controls (5.582, 2.198) and (5.596, 2.195) .. (5.613, 2.192) .. controls (5.629, 2.188) and (5.648, 2.185) .. (5.664, 2.181) .. controls (5.681, 2.178) and (5.695, 2.174) .. (5.709, 2.169) .. controls (5.724, 2.163) and (5.74, 2.155) .. (5.748, 2.151) .. controls (5.756, 2.147) and (5.756, 2.147) .. (5.765, 2.14) .. controls (5.773, 2.134) and (5.79, 2.121) .. (5.805, 2.109) .. controls (5.819, 2.097) and (5.832, 2.085) .. (5.846, 2.064) .. controls (5.86, 2.043) and (5.876, 2.012) .. (5.888, 1.984) .. controls (5.901, 1.956) and (5.911, 1.93) .. (5.919, 1.909) .. controls (5.926, 1.887) and (5.931, 1.871) .. (5.934, 1.849) .. controls (5.937, 1.827) and (5.939, 1.801) .. (5.941, 1.774) .. controls (5.942, 1.748) and (5.942, 1.721) .. (5.943, 1.695) .. controls (5.944, 1.669) and (5.945, 1.643) .. (5.948, 1.622) .. controls (5.951, 1.601) and (5.955, 1.584) .. (5.962, 1.565) .. controls (5.97, 1.546) and (5.981, 1.525) .. (5.995, 1.508) .. controls (6.01, 1.491) and (6.027, 1.478) .. (6.047, 1.469) .. controls (6.066, 1.46) and (6.088, 1.456) .. (6.108, 1.457) .. controls (6.128, 1.459) and (6.148, 1.465) .. (6.172, 1.473) .. controls (6.195, 1.481) and (6.222, 1.492) .. (6.249, 1.503) .. controls (6.276, 1.514) and (6.302, 1.527) .. (6.334, 1.542) .. controls (6.366, 1.558) and (6.403, 1.576) .. (6.435, 1.593) .. controls (6.468, 1.61) and (6.495, 1.626) .. (6.522, 1.641) .. controls (6.549, 1.657) and (6.575, 1.672) .. (6.597, 1.686) .. controls (6.619, 1.7) and (6.638, 1.712) .. (6.663, 1.73) .. controls (6.689, 1.747) and (6.721, 1.77) .. (6.747, 1.788) .. controls (6.774, 1.806) and (6.794, 1.819) .. (6.803, 1.826) .. controls (6.813, 1.833) and (6.812, 1.835) .. (6.822, 1.843) .. controls (6.831, 1.852) and (6.851, 1.868) .. (6.881, 1.896) .. controls (6.912, 1.924) and (6.953, 1.964) .. (7.033, 2.051);

		% graph of \psi
		\draw[mypurple, ultrathin] (7.033, 2.286) .. controls (6.876, 2.222) and (6.801, 2.171) .. (6.723, 2.131) .. controls (6.646, 2.092) and (6.566, 2.066) .. (6.457, 2.043) .. controls (6.347, 2.021) and (6.206, 2.002) .. (6.1, 2.006) .. controls (5.993, 2.009) and (5.92, 2.033) .. (5.867, 2.061) .. controls (5.814, 2.089) and (5.78, 2.12) .. (5.754, 2.14) .. controls (5.728, 2.16) and (5.709, 2.169) .. (5.681, 2.177) .. controls (5.652, 2.185) and (5.613, 2.193) .. (5.581, 2.196) .. controls (5.549, 2.199) and (5.525, 2.199) .. (5.499, 2.196) .. controls (5.473, 2.193) and (5.445, 2.188) .. (5.417, 2.18) .. controls (5.39, 2.171) and (5.361, 2.16) .. (5.334, 2.146) .. controls (5.307, 2.132) and (5.281, 2.115) .. (5.26, 2.1) .. controls (5.239, 2.085) and (5.222, 2.073) .. (5.207, 2.061) .. controls (5.192, 2.05) and (5.177, 2.039) .. (5.163, 2.029) .. controls (5.149, 2.018) and (5.136, 2.008) .. (5.117, 1.996) .. controls (5.099, 1.984) and (5.076, 1.97) .. (5.055, 1.957) .. controls (5.034, 1.945) and (5.014, 1.935) .. (4.993, 1.926) .. controls (4.972, 1.917) and (4.95, 1.909) .. (4.926, 1.902) .. controls (4.901, 1.896) and (4.873, 1.891) .. (4.845, 1.89) .. controls (4.817, 1.888) and (4.788, 1.89) .. (4.76, 1.895) .. controls (4.733, 1.899) and (4.706, 1.906) .. (4.685, 1.913) .. controls (4.664, 1.919) and (4.649, 1.925) .. (4.62, 1.938) .. controls (4.592, 1.951) and (4.55, 1.972) .. (4.51, 1.992) .. controls (4.471, 2.012) and (4.434, 2.033) .. (4.397, 2.053) .. controls (4.36, 2.073) and (4.324, 2.092) .. (4.29, 2.109) .. controls (4.256, 2.126) and (4.224, 2.14) .. (4.199, 2.151) .. controls (4.173, 2.162) and (4.154, 2.169) .. (4.136, 2.174) .. controls (4.118, 2.18) and (4.102, 2.185) .. (4.082, 2.187) .. controls (4.062, 2.188) and (4.038, 2.188) .. (4.017, 2.185) .. controls (3.996, 2.182) and (3.978, 2.178) .. (3.963, 2.173) .. controls (3.949, 2.169) and (3.939, 2.165) .. (3.924, 2.156) .. controls (3.909, 2.147) and (3.889, 2.134) .. (3.844, 2.116) .. controls (3.8, 2.098) and (3.731, 2.076) .. (3.672, 2.074) .. controls (3.614, 2.072) and (3.566, 2.09) .. (3.519, 2.108) .. controls (3.472, 2.125) and (3.426, 2.142) .. (3.375, 2.173) .. controls (3.325, 2.203) and (3.27, 2.247) .. (3.221, 2.288) .. controls (3.172, 2.329) and (3.13, 2.366) .. (3.085, 2.42) .. controls (3.041, 2.475) and (2.994, 2.545) .. (2.914, 2.609) .. controls (2.835, 2.672) and (2.724, 2.729) .. (2.62, 2.77) .. controls (2.517, 2.812) and (2.421, 2.839) .. (2.34, 2.869) .. controls (2.259, 2.9) and (2.193, 2.934) .. (2.062, 2.982) .. controls (1.931, 3.03) and (1.735, 3.091) .. (1.577, 3.133) .. controls (1.418, 3.174) and (1.298, 3.196) .. (1.193, 3.23) .. controls (1.087, 3.263) and (0.998, 3.308) .. (0.81, 3.449);
		
		% Top part of Strip
		\draw[myred] (1.669, 3.583) .. controls (1.714, 3.563) and (1.738, 3.556) .. (1.758, 3.55) .. controls (1.779, 3.544) and (1.798, 3.538) .. (1.816, 3.533) .. controls (1.833, 3.527) and (1.85, 3.522) .. (1.865, 3.517) .. controls (1.879, 3.513) and (1.892, 3.509) .. (1.908, 3.503) .. controls (1.924, 3.498) and (1.944, 3.492) .. (1.959, 3.487) .. controls (1.973, 3.482) and (1.983, 3.479) .. (1.993, 3.475) .. controls (2.003, 3.472) and (2.013, 3.468) .. (2.026, 3.464) .. controls (2.038, 3.459) and (2.054, 3.454) .. (2.068, 3.448) .. controls (2.083, 3.443) and (2.097, 3.438) .. (2.118, 3.429) .. controls (2.138, 3.421) and (2.165, 3.41) .. (2.187, 3.401) .. controls (2.209, 3.392) and (2.226, 3.385) .. (2.243, 3.378) .. controls (2.259, 3.371) and (2.275, 3.364) .. (2.29, 3.358) .. controls (2.305, 3.351) and (2.32, 3.345) .. (2.339, 3.339) .. controls (2.358, 3.332) and (2.38, 3.324) .. (2.399, 3.317) .. controls (2.419, 3.31) and (2.437, 3.304) .. (2.456, 3.297) .. controls (2.476, 3.291) and (2.496, 3.284) .. (2.515, 3.278) .. controls (2.533, 3.271) and (2.55, 3.265) .. (2.57, 3.258) .. controls (2.589, 3.251) and (2.61, 3.243) .. (2.629, 3.235) .. controls (2.648, 3.227) and (2.665, 3.22) .. (2.68, 3.213) .. controls (2.695, 3.206) and (2.708, 3.2) .. (2.725, 3.192) .. controls (2.741, 3.184) and (2.762, 3.173) .. (2.783, 3.162) .. controls (2.804, 3.15) and (2.825, 3.138) .. (2.843, 3.127) .. controls (2.86, 3.115) and (2.875, 3.105) .. (2.893, 3.092) .. controls (2.911, 3.078) and (2.932, 3.06) .. (2.953, 3.04) .. controls (2.974, 3.02) and (2.995, 2.999) .. (3.078, 2.897);
		\draw[myred] (3.076, 2.715) .. controls (3.113, 2.681) and (3.125, 2.668) .. (3.139, 2.654) .. controls (3.153, 2.641) and (3.169, 2.626) .. (3.181, 2.615) .. controls (3.194, 2.604) and (3.203, 2.596) .. (3.214, 2.587) .. controls (3.224, 2.578) and (3.236, 2.569) .. (3.247, 2.56) .. controls (3.257, 2.551) and (3.267, 2.544) .. (3.277, 2.536) .. controls (3.287, 2.528) and (3.298, 2.519) .. (3.309, 2.511) .. controls (3.32, 2.503) and (3.332, 2.495) .. (3.343, 2.488) .. controls (3.354, 2.481) and (3.364, 2.474) .. (3.374, 2.468) .. controls (3.383, 2.463) and (3.391, 2.458) .. (3.402, 2.453) .. controls (3.413, 2.447) and (3.427, 2.44) .. (3.441, 2.434) .. controls (3.455, 2.428) and (3.468, 2.423) .. (3.482, 2.417) .. controls (3.496, 2.412) and (3.51, 2.407) .. (3.524, 2.402) .. controls (3.538, 2.397) and (3.552, 2.392) .. (3.571, 2.386) .. controls (3.59, 2.381) and (3.614, 2.375) .. (3.646, 2.372);
		\draw[myred] (3.65, 2.223) .. controls (3.695, 2.224) and (3.709, 2.226) .. (3.725, 2.23) .. controls (3.742, 2.233) and (3.761, 2.238) .. (3.777, 2.242) .. controls (3.793, 2.247) and (3.805, 2.251) .. (3.82, 2.256) .. controls (3.834, 2.261) and (3.85, 2.267) .. (3.879, 2.286);
		\draw[myred] (1.674, 3.932) .. controls (1.632, 3.944) and (1.605, 3.951) .. (1.583, 3.957) .. controls (1.56, 3.963) and (1.544, 3.967) .. (1.524, 3.972) .. controls (1.504, 3.977) and (1.481, 3.983) .. (1.456, 3.989) .. controls (1.431, 3.995) and (1.404, 4.001) .. (1.379, 4.007) .. controls (1.353, 4.013) and (1.329, 4.019) .. (1.305, 4.025) .. controls (1.281, 4.031) and (1.257, 4.037) .. (1.237, 4.043) .. controls (1.218, 4.048) and (1.203, 4.053) .. (1.187, 4.058) .. controls (1.172, 4.063) and (1.156, 4.069) .. (1.137, 4.075) .. controls (1.117, 4.081) and (1.095, 4.088) .. (1.079, 4.095) .. controls (1.062, 4.102) and (1.053, 4.109) .. (1.039, 4.118) .. controls (1.025, 4.126) and (1.007, 4.135) .. (0.992, 4.144) .. controls (0.977, 4.152) and (0.965, 4.161) .. (0.952, 4.169) .. controls (0.939, 4.177) and (0.924, 4.186) .. (0.914, 4.194) .. controls (0.903, 4.202) and (0.897, 4.21) .. (0.88, 4.224) .. controls (0.863, 4.238) and (0.835, 4.258) .. (0.823, 4.267);
		\draw[myred] (6.051, 2.356) .. controls (6.104, 2.349) and (6.127, 2.349) .. (6.147, 2.35) .. controls (6.167, 2.35) and (6.184, 2.351) .. (6.208, 2.352) .. controls (6.232, 2.354) and (6.261, 2.357) .. (6.287, 2.36) .. controls (6.312, 2.362) and (6.333, 2.365) .. (6.357, 2.369) .. controls (6.381, 2.372) and (6.409, 2.377) .. (6.471, 2.389);
		\draw[myred] (6.475, 2.614) .. controls (6.527, 2.627) and (6.548, 2.632) .. (6.569, 2.639) .. controls (6.59, 2.645) and (6.611, 2.652) .. (6.632, 2.66) .. controls (6.653, 2.668) and (6.674, 2.676) .. (6.689, 2.683) .. controls (6.704, 2.69) and (6.715, 2.695) .. (6.728, 2.701) .. controls (6.741, 2.708) and (6.757, 2.717) .. (6.774, 2.727) .. controls (6.792, 2.738) and (6.812, 2.751) .. (6.83, 2.762) .. controls (6.848, 2.772) and (6.864, 2.779) .. (6.88, 2.785) .. controls (6.896, 2.792) and (6.912, 2.799) .. (6.932, 2.809) .. controls (6.953, 2.819) and (6.977, 2.832) .. (7.032, 2.852);
		
		% Top part of \tilde Strip
		\draw[mygreen, ultrathin] (3.876, 2.132) .. controls (3.876, 2.132) and (3.823, 2.13) .. (3.787, 2.128) .. controls (3.751, 2.126) and (3.733, 2.125) .. (3.71, 2.126) .. controls (3.686, 2.128) and (3.658, 2.132) .. (3.629, 2.141) .. controls (3.6, 2.149) and (3.572, 2.161) .. (3.544, 2.177) .. controls (3.516, 2.194) and (3.49, 2.214) .. (3.45, 2.246) .. controls (3.41, 2.278) and (3.356, 2.322) .. (3.304, 2.366) .. controls (3.253, 2.41) and (3.203, 2.455) .. (3.16, 2.494) .. controls (3.117, 2.534) and (3.08, 2.568) .. (3.047, 2.61) .. controls (3.014, 2.653) and (2.984, 2.704) .. (2.949, 2.748) .. controls (2.913, 2.791) and (2.873, 2.827) .. (2.829, 2.862) .. controls (2.785, 2.897) and (2.737, 2.932) .. (2.681, 2.969) .. controls (2.625, 3.007) and (2.561, 3.047) .. (2.501, 3.086) .. controls (2.441, 3.126) and (2.385, 3.165) .. (2.318, 3.205) .. controls (2.252, 3.245) and (2.175, 3.286) .. (2.077, 3.33) .. controls (1.978, 3.374) and (1.857, 3.42) .. (1.784, 3.45) .. controls (1.712, 3.48) and (1.687, 3.494) .. (1.654, 3.511) .. controls (1.621, 3.528) and (1.579, 3.548) .. (1.521, 3.581) .. controls (1.463, 3.614) and (1.39, 3.66) .. (1.321, 3.693) .. controls (1.253, 3.727) and (1.189, 3.749) .. (1.131, 3.78) .. controls (1.073, 3.812) and (1.02, 3.854) .. (0.974, 3.89) .. controls (0.928, 3.927) and (0.888, 3.959) .. (0.822, 4.02);
		\draw[mygreen, ultrathin] (5.829, 2.083) .. controls (6.062, 2.068) and (6.121, 2.102) .. (6.173, 2.129) .. controls (6.226, 2.155) and (6.273, 2.175) .. (6.333, 2.206) .. controls (6.394, 2.237) and (6.469, 2.279) .. (6.56, 2.339) .. controls (6.65, 2.399) and (6.755, 2.476) .. (7.027, 2.605);
		
		% \tilde Strip
		\fill[lightyellow, opacity=0.3] 
		(0.825, 4.018)
		.. controls (0.825, 4.018) and (0.825, 4.018) .. (0.824, 3.922)
		.. controls (0.824, 3.826) and (0.824, 3.633) .. (0.824, 3.537)
		.. controls (0.824, 3.441) and (0.824, 3.441) .. (0.824, 3.441)
		.. controls (0.824, 3.441) and (0.824, 3.441) .. (0.839, 3.43)
		.. controls (0.854, 3.419) and (0.883, 3.397) .. (0.908, 3.379)
		.. controls (0.933, 3.361) and (0.953, 3.347) .. (0.977, 3.333)
		.. controls (1.001, 3.318) and (1.029, 3.302) .. (1.05, 3.29)
		.. controls (1.071, 3.279) and (1.085, 3.272) .. (1.11, 3.262)
		.. controls (1.134, 3.252) and (1.169, 3.239) .. (1.203, 3.228)
		.. controls (1.237, 3.217) and (1.27, 3.208) .. (1.298, 3.201)
		.. controls (1.326, 3.194) and (1.348, 3.188) .. (1.377, 3.181)
		.. controls (1.406, 3.174) and (1.443, 3.166) .. (1.484, 3.156)
		.. controls (1.526, 3.145) and (1.572, 3.133) .. (1.617, 3.121)
		.. controls (1.662, 3.109) and (1.705, 3.097) .. (1.747, 3.085)
		.. controls (1.788, 3.072) and (1.827, 3.061) .. (1.861, 3.05)
		.. controls (1.896, 3.039) and (1.927, 3.028) .. (1.956, 3.019)
		.. controls (1.984, 3.009) and (2.01, 3.001) .. (2.041, 2.989)
		.. controls (2.071, 2.978) and (2.107, 2.965) .. (2.138, 2.953)
		.. controls (2.169, 2.94) and (2.196, 2.929) .. (2.239, 2.912)
		.. controls (2.282, 2.895) and (2.341, 2.871) .. (2.39, 2.853)
		.. controls (2.439, 2.835) and (2.478, 2.822) .. (2.518, 2.807)
		.. controls (2.558, 2.793) and (2.599, 2.778) .. (2.637, 2.762)
		.. controls (2.674, 2.747) and (2.708, 2.731) .. (2.738, 2.716)
		.. controls (2.768, 2.701) and (2.794, 2.687) .. (2.821, 2.671)
		.. controls (2.848, 2.654) and (2.877, 2.635) .. (2.901, 2.617)
		.. controls (2.925, 2.598) and (2.946, 2.58) .. (2.969, 2.556)
		.. controls (2.993, 2.532) and (3.019, 2.501) .. (3.038, 2.481)
		.. controls (3.057, 2.461) and (3.069, 2.45) .. (3.086, 2.431)
		.. controls (3.102, 2.412) and (3.123, 2.385) .. (3.149, 2.357)
		.. controls (3.176, 2.328) and (3.209, 2.299) .. (3.235, 2.277)
		.. controls (3.261, 2.255) and (3.28, 2.24) .. (3.307, 2.221)
		.. controls (3.334, 2.203) and (3.369, 2.18) .. (3.401, 2.162)
		.. controls (3.433, 2.144) and (3.462, 2.131) .. (3.493, 2.119)
		.. controls (3.524, 2.107) and (3.556, 2.096) .. (3.578, 2.089)
		.. controls (3.599, 2.082) and (3.61, 2.08) .. (3.626, 2.078)
		.. controls (3.643, 2.077) and (3.665, 2.076) .. (3.686, 2.077)
		.. controls (3.707, 2.078) and (3.728, 2.082) .. (3.746, 2.086)
		.. controls (3.765, 2.09) and (3.781, 2.095) .. (3.797, 2.1)
		.. controls (3.812, 2.105) and (3.827, 2.11) .. (3.838, 2.115)
		.. controls (3.849, 2.12) and (3.857, 2.125) .. (3.86, 2.127)
		.. controls (3.863, 2.129) and (3.861, 2.128) .. (3.846, 2.128)
		.. controls (3.832, 2.127) and (3.805, 2.128) .. (3.784, 2.127)
		.. controls (3.763, 2.127) and (3.748, 2.126) .. (3.725, 2.128)
		.. controls (3.703, 2.129) and (3.675, 2.132) .. (3.648, 2.139)
		.. controls (3.621, 2.145) and (3.595, 2.154) .. (3.573, 2.165)
		.. controls (3.551, 2.175) and (3.533, 2.186) .. (3.516, 2.198)
		.. controls (3.499, 2.209) and (3.484, 2.221) .. (3.462, 2.238)
		.. controls (3.44, 2.255) and (3.411, 2.278) .. (3.385, 2.3)
		.. controls (3.359, 2.321) and (3.334, 2.342) .. (3.309, 2.363)
		.. controls (3.284, 2.385) and (3.258, 2.407) .. (3.229, 2.433)
		.. controls (3.2, 2.459) and (3.168, 2.488) .. (3.143, 2.515)
		.. controls (3.118, 2.543) and (3.1, 2.569) .. (3.082, 2.59)
		.. controls (3.063, 2.61) and (3.045, 2.625) .. (3.02, 2.654)
		.. controls (2.994, 2.683) and (2.962, 2.727) .. (2.932, 2.761)
		.. controls (2.903, 2.795) and (2.876, 2.819) .. (2.854, 2.838)
		.. controls (2.832, 2.858) and (2.814, 2.872) .. (2.776, 2.899)
		.. controls (2.738, 2.927) and (2.68, 2.967) .. (2.636, 2.997)
		.. controls (2.592, 3.027) and (2.563, 3.046) .. (2.527, 3.07)
		.. controls (2.491, 3.093) and (2.45, 3.12) .. (2.413, 3.144)
		.. controls (2.377, 3.167) and (2.346, 3.186) .. (2.296, 3.215)
		.. controls (2.245, 3.243) and (2.174, 3.279) .. (2.121, 3.306)
		.. controls (2.067, 3.332) and (2.031, 3.348) .. (1.991, 3.365)
		.. controls (1.952, 3.382) and (1.91, 3.399) .. (1.867, 3.417)
		.. controls (1.824, 3.435) and (1.78, 3.453) .. (1.737, 3.473)
		.. controls (1.694, 3.492) and (1.652, 3.513) .. (1.615, 3.532)
		.. controls (1.578, 3.551) and (1.547, 3.568) .. (1.517, 3.584)
		.. controls (1.487, 3.601) and (1.458, 3.617) .. (1.431, 3.633)
		.. controls (1.403, 3.649) and (1.377, 3.663) .. (1.353, 3.676)
		.. controls (1.328, 3.689) and (1.306, 3.7) .. (1.282, 3.711)
		.. controls (1.258, 3.722) and (1.232, 3.734) .. (1.21, 3.744)
		.. controls (1.187, 3.754) and (1.167, 3.763) .. (1.146, 3.774)
		.. controls (1.126, 3.784) and (1.105, 3.797) .. (1.078, 3.815)
		.. controls (1.051, 3.834) and (1.018, 3.859) .. (0.988, 3.882)
		.. controls (0.957, 3.905) and (0.93, 3.927) .. (0.904, 3.949)
		.. controls (0.877, 3.972) and (0.851, 3.995) .. (0.838, 4.006)
		.. controls (0.825, 4.018) and (0.825, 4.018) .. cycle;
		
		\fill[lightyellow, opacity=0.3] 
		(7.033, 2.608)
		.. controls (7.033, 2.608) and (7.033, 2.608) .. (7.033, 2.555)
		.. controls (7.033, 2.502) and (7.033, 2.396) .. (7.033, 2.343)
		.. controls (7.033, 2.29) and (7.033, 2.29) .. (7.033, 2.29)
		.. controls (7.033, 2.29) and (7.033, 2.29) .. (7.022, 2.284)
		.. controls (7.012, 2.279) and (6.991, 2.269) .. (6.973, 2.261)
		.. controls (6.956, 2.253) and (6.943, 2.246) .. (6.931, 2.242)
		.. controls (6.92, 2.238) and (6.912, 2.235) .. (6.898, 2.23)
		.. controls (6.884, 2.225) and (6.866, 2.218) .. (6.846, 2.207)
		.. controls (6.826, 2.195) and (6.805, 2.18) .. (6.789, 2.169)
		.. controls (6.772, 2.158) and (6.76, 2.151) .. (6.745, 2.143)
		.. controls (6.729, 2.135) and (6.71, 2.126) .. (6.69, 2.117)
		.. controls (6.67, 2.108) and (6.649, 2.099) .. (6.627, 2.091)
		.. controls (6.605, 2.083) and (6.582, 2.076) .. (6.563, 2.07)
		.. controls (6.543, 2.064) and (6.527, 2.06) .. (6.505, 2.055)
		.. controls (6.483, 2.05) and (6.455, 2.044) .. (6.429, 2.039)
		.. controls (6.403, 2.034) and (6.379, 2.029) .. (6.353, 2.026)
		.. controls (6.326, 2.022) and (6.296, 2.018) .. (6.27, 2.015)
		.. controls (6.243, 2.012) and (6.22, 2.01) .. (6.2, 2.008)
		.. controls (6.181, 2.007) and (6.166, 2.006) .. (6.15, 2.006)
		.. controls (6.134, 2.006) and (6.117, 2.006) .. (6.099, 2.007)
		.. controls (6.082, 2.008) and (6.063, 2.01) .. (6.038, 2.014)
		.. controls (6.014, 2.018) and (5.982, 2.023) .. (5.959, 2.028)
		.. controls (5.936, 2.033) and (5.922, 2.038) .. (5.907, 2.044)
		.. controls (5.893, 2.05) and (5.878, 2.057) .. (5.866, 2.063)
		.. controls (5.853, 2.069) and (5.842, 2.075) .. (5.836, 2.078)
		.. controls (5.831, 2.081) and (5.83, 2.082) .. (5.841, 2.082)
		.. controls (5.853, 2.082) and (5.877, 2.081) .. (5.897, 2.081)
		.. controls (5.916, 2.08) and (5.932, 2.08) .. (5.952, 2.081)
		.. controls (5.971, 2.082) and (5.994, 2.084) .. (6.016, 2.086)
		.. controls (6.039, 2.089) and (6.061, 2.093) .. (6.079, 2.097)
		.. controls (6.098, 2.101) and (6.114, 2.106) .. (6.131, 2.113)
		.. controls (6.149, 2.119) and (6.168, 2.127) .. (6.186, 2.135)
		.. controls (6.203, 2.143) and (6.22, 2.151) .. (6.239, 2.16)
		.. controls (6.259, 2.17) and (6.281, 2.18) .. (6.307, 2.194)
		.. controls (6.332, 2.207) and (6.361, 2.223) .. (6.383, 2.235)
		.. controls (6.404, 2.247) and (6.418, 2.256) .. (6.438, 2.268)
		.. controls (6.458, 2.28) and (6.484, 2.295) .. (6.51, 2.31)
		.. controls (6.536, 2.326) and (6.563, 2.343) .. (6.588, 2.358)
		.. controls (6.613, 2.373) and (6.636, 2.387) .. (6.666, 2.404)
		.. controls (6.696, 2.421) and (6.732, 2.441) .. (6.769, 2.463)
		.. controls (6.805, 2.485) and (6.84, 2.507) .. (6.872, 2.526)
		.. controls (6.905, 2.545) and (6.934, 2.559) .. (6.96, 2.572)
		.. controls (6.987, 2.585) and (7.01, 2.597) .. (7.021, 2.603)
		.. controls (7.033, 2.608) and (7.033, 2.608) .. cycle;
		
		% Above \tilde \psi
		\fill[mygreen, opacity=0.3] 
		(0.825, 5.436)
		.. controls (0.825, 5.436) and (0.825, 5.436) .. (0.824, 5.2)
		.. controls (0.824, 4.964) and (0.823, 4.492) .. (0.823, 4.256)
		.. controls (0.822, 4.02) and (0.822, 4.02) .. (0.822, 4.02)
		.. controls (0.822, 4.02) and (0.822, 4.02) .. (0.835, 4.008)
		.. controls (0.849, 3.996) and (0.875, 3.973) .. (0.899, 3.952)
		.. controls (0.922, 3.932) and (0.942, 3.916) .. (0.973, 3.892)
		.. controls (1.004, 3.868) and (1.046, 3.837) .. (1.074, 3.818)
		.. controls (1.103, 3.798) and (1.118, 3.789) .. (1.139, 3.778)
		.. controls (1.161, 3.766) and (1.189, 3.753) .. (1.208, 3.744)
		.. controls (1.228, 3.735) and (1.238, 3.731) .. (1.259, 3.721)
		.. controls (1.28, 3.712) and (1.31, 3.697) .. (1.341, 3.682)
		.. controls (1.372, 3.666) and (1.403, 3.649) .. (1.43, 3.634)
		.. controls (1.457, 3.618) and (1.481, 3.605) .. (1.506, 3.59)
		.. controls (1.532, 3.576) and (1.559, 3.561) .. (1.581, 3.549)
		.. controls (1.604, 3.537) and (1.621, 3.528) .. (1.638, 3.519)
		.. controls (1.655, 3.511) and (1.671, 3.502) .. (1.694, 3.491)
		.. controls (1.717, 3.48) and (1.747, 3.467) .. (1.774, 3.455)
		.. controls (1.802, 3.443) and (1.827, 3.433) .. (1.853, 3.422)
		.. controls (1.879, 3.412) and (1.905, 3.401) .. (1.935, 3.389)
		.. controls (1.964, 3.377) and (1.998, 3.363) .. (2.039, 3.345)
		.. controls (2.08, 3.327) and (2.128, 3.305) .. (2.166, 3.287)
		.. controls (2.204, 3.268) and (2.231, 3.254) .. (2.256, 3.241)
		.. controls (2.28, 3.227) and (2.302, 3.214) .. (2.33, 3.197)
		.. controls (2.358, 3.18) and (2.393, 3.158) .. (2.421, 3.139)
		.. controls (2.449, 3.121) and (2.47, 3.107) .. (2.498, 3.089)
		.. controls (2.525, 3.071) and (2.558, 3.049) .. (2.587, 3.031)
		.. controls (2.616, 3.012) and (2.64, 2.996) .. (2.665, 2.979)
		.. controls (2.69, 2.962) and (2.716, 2.945) .. (2.74, 2.928)
		.. controls (2.764, 2.911) and (2.786, 2.894) .. (2.81, 2.875)
		.. controls (2.834, 2.857) and (2.86, 2.835) .. (2.883, 2.815)
		.. controls (2.905, 2.794) and (2.923, 2.775) .. (2.942, 2.752)
		.. controls (2.961, 2.73) and (2.98, 2.704) .. (2.997, 2.68)
		.. controls (3.015, 2.656) and (3.031, 2.633) .. (3.052, 2.608)
		.. controls (3.072, 2.583) and (3.097, 2.557) .. (3.118, 2.535)
		.. controls (3.14, 2.513) and (3.158, 2.496) .. (3.178, 2.478)
		.. controls (3.198, 2.46) and (3.22, 2.44) .. (3.243, 2.42)
		.. controls (3.267, 2.399) and (3.292, 2.377) .. (3.319, 2.354)
		.. controls (3.346, 2.332) and (3.374, 2.308) .. (3.4, 2.287)
		.. controls (3.426, 2.266) and (3.45, 2.247) .. (3.469, 2.231)
		.. controls (3.488, 2.216) and (3.503, 2.205) .. (3.522, 2.193)
		.. controls (3.54, 2.181) and (3.563, 2.169) .. (3.585, 2.156)
		.. controls (3.606, 2.143) and (3.626, 2.13) .. (3.644, 2.125)
		.. controls (3.662, 2.121) and (3.678, 2.124) .. (3.701, 2.121)
		.. controls (3.724, 2.117) and (3.755, 2.106) .. (3.784, 2.107)
		.. controls (3.813, 2.108) and (3.842, 2.12) .. (3.864, 2.13)
		.. controls (3.887, 2.139) and (3.904, 2.147) .. (3.921, 2.154)
		.. controls (3.939, 2.162) and (3.957, 2.17) .. (3.976, 2.176)
		.. controls (3.995, 2.182) and (4.015, 2.185) .. (4.041, 2.184)
		.. controls (4.067, 2.184) and (4.099, 2.179) .. (4.129, 2.172)
		.. controls (4.159, 2.164) and (4.187, 2.154) .. (4.218, 2.141)
		.. controls (4.248, 2.128) and (4.281, 2.112) .. (4.31, 2.098)
		.. controls (4.339, 2.083) and (4.364, 2.07) .. (4.391, 2.056)
		.. controls (4.419, 2.041) and (4.448, 2.025) .. (4.476, 2.01)
		.. controls (4.505, 1.995) and (4.532, 1.98) .. (4.561, 1.966)
		.. controls (4.589, 1.952) and (4.619, 1.939) .. (4.65, 1.927)
		.. controls (4.68, 1.916) and (4.711, 1.906) .. (4.741, 1.899)
		.. controls (4.771, 1.892) and (4.8, 1.889) .. (4.826, 1.889)
		.. controls (4.851, 1.888) and (4.873, 1.89) .. (4.899, 1.896)
		.. controls (4.924, 1.902) and (4.953, 1.91) .. (4.977, 1.92)
		.. controls (5.002, 1.929) and (5.023, 1.94) .. (5.046, 1.952)
		.. controls (5.069, 1.965) and (5.094, 1.981) .. (5.114, 1.994)
		.. controls (5.135, 2.008) and (5.15, 2.019) .. (5.167, 2.031)
		.. controls (5.183, 2.043) and (5.201, 2.057) .. (5.224, 2.073)
		.. controls (5.248, 2.088) and (5.276, 2.106) .. (5.3, 2.121)
		.. controls (5.324, 2.137) and (5.343, 2.15) .. (5.358, 2.159)
		.. controls (5.374, 2.167) and (5.385, 2.172) .. (5.403, 2.177)
		.. controls (5.42, 2.182) and (5.446, 2.188) .. (5.473, 2.192)
		.. controls (5.5, 2.196) and (5.53, 2.198) .. (5.558, 2.198)
		.. controls (5.586, 2.198) and (5.611, 2.196) .. (5.635, 2.192)
		.. controls (5.659, 2.188) and (5.681, 2.182) .. (5.702, 2.174)
		.. controls (5.723, 2.165) and (5.744, 2.155) .. (5.761, 2.144)
		.. controls (5.778, 2.133) and (5.792, 2.122) .. (5.814, 2.111)
		.. controls (5.837, 2.1) and (5.868, 2.09) .. (5.884, 2.085)
		.. controls (5.9, 2.08) and (5.9, 2.08) .. (5.913, 2.08)
		.. controls (5.925, 2.08) and (5.951, 2.08) .. (5.979, 2.082)
		.. controls (6.007, 2.084) and (6.038, 2.087) .. (6.065, 2.093)
		.. controls (6.092, 2.098) and (6.116, 2.105) .. (6.145, 2.117)
		.. controls (6.173, 2.129) and (6.207, 2.145) .. (6.233, 2.157)
		.. controls (6.26, 2.17) and (6.28, 2.179) .. (6.3, 2.189)
		.. controls (6.321, 2.199) and (6.342, 2.21) .. (6.37, 2.227)
		.. controls (6.398, 2.243) and (6.433, 2.266) .. (6.46, 2.282)
		.. controls (6.487, 2.298) and (6.506, 2.307) .. (6.527, 2.32)
		.. controls (6.548, 2.332) and (6.57, 2.347) .. (6.589, 2.359)
		.. controls (6.607, 2.371) and (6.621, 2.38) .. (6.649, 2.395)
		.. controls (6.676, 2.41) and (6.718, 2.431) .. (6.758, 2.455)
		.. controls (6.798, 2.479) and (6.837, 2.506) .. (6.859, 2.52)
		.. controls (6.88, 2.534) and (6.883, 2.535) .. (6.904, 2.544)
		.. controls (6.924, 2.554) and (6.961, 2.572) .. (6.984, 2.584)
		.. controls (7.007, 2.595) and (7.017, 2.6) .. (7.022, 2.602)
		.. controls (7.027, 2.605) and (7.027, 2.605) .. (7.027, 2.605)
		.. controls (7.027, 2.605) and (7.027, 2.605) .. (7.028, 3.077)
		.. controls (7.029, 3.548) and (7.031, 4.492) .. (7.032, 4.964)
		.. controls (7.033, 5.436) and (7.033, 5.436) .. (7.033, 5.436)
		.. controls (7.033, 5.436) and (7.033, 5.436) .. (5.998, 5.436)
		.. controls (4.963, 5.436) and (2.894, 5.436) .. (1.859, 5.436)
		.. controls (0.825, 5.436) and (0.825, 5.436) .. cycle;
		
		% Vertical lines
		\draw[myred, dashed] (1.671, 0.92) -- (1.671, 4.589);
		\draw[myred, dashed] (3.082, 0.92) -- (3.082, 3.319);
		\draw[myred, dashed] (3.646, 0.92) -- (3.646, 2.613);
		\draw[myred, dashed] (3.879, 0.905) -- (3.878, 2.48);
		\draw[myred, dashed] (6.045, 0.92) -- (6.045, 2.613);
		\draw[myred, dashed] (6.468, 2.896) -- (6.468, 0.92);
		
		% Diagonal lines
		\draw[myred, ultra thin] (0.824, 3.745) -- (1.151, 4.069);
		\draw[myred, ultra thin] (1.374, 4.013) .. controls (1.007, 3.635) and (0.824, 3.446) .. (0.824, 3.446);
		\draw[myred, ultra thin] (1.589, 3.953) .. controls (1.184, 3.532) and (0.981, 3.322) .. (0.981, 3.322);
		\draw[myred, ultra thin] (1.665, 3.742) -- (1.173, 3.238);
		\draw[myred, ultra thin] (0.821, 4.029) -- (0.951, 4.165);
		\draw[myred, ultra thin] (1.67, 3.461) -- (1.394, 3.177);
		\draw[myred, ultra thin] (1.673, 3.317) -- (1.865, 3.512);
		\draw[myred, ultra thin] (1.721, 3.094) -- (2.078, 3.443);
		\draw[myred, ultra thin] (1.941, 3.025) -- (2.275, 3.36);
		\draw[myred, ultra thin] (2.152, 2.949) -- (2.479, 3.289);
		\draw[myred, ultra thin] (2.342, 2.868) -- (2.681, 3.208);
		\draw[myred, ultra thin] (2.562, 2.792) -- (2.859, 3.107);
		\draw[myred, ultra thin] (2.752, 2.714) -- (3.018, 2.97);
		\draw[myred, ultra thin] (2.925, 2.597) -- (3.069, 2.752);
		\draw[myred, ultra thin] (3.082, 2.623) -- (3.13, 2.664);
		\draw[myred, ultra thin] (3.279, 2.535) -- (3.122, 2.383);
		\draw[myred, ultra thin] (3.462, 2.426) -- (3.279, 2.251);
		\draw[myred, ultra thin] (3.647, 2.333) -- (3.447, 2.134);
		\draw[myred, ultra thin] (3.874, 2.278) -- (3.678, 2.073);
		\draw[myred, ultra thin] (6.213, 2.354) -- (6.047, 2.188);
		\draw[myred, ultra thin] (6.466, 2.335) -- (6.137, 2.002);
		\draw[myred, ultra thin] (6.685, 2.687) -- (6.47, 2.469);
		\draw[myred, ultra thin] (7.028, 2.754) -- (6.469, 2.19);		
		\draw[myred, ultra thin] (7.025, 2.471) -- (6.649, 2.101);
		
		% Arrows for labels
		\draw[<->] (1.671, 0.356) -- (5.904, 0.356);
		\draw[<->] (4.012, 0.92) -- (5.904, 0.92);
		\draw[->] (1.814, 2.898) -- (1.948, 3.151);
		\draw[->] (3.02, 2.286) -- (3.276, 2.311);
		\draw[->] (0.522, 3.934) -- (0.907, 3.922);
		\draw[->] (0.551, 3.399) -- (0.899, 3.365);
		\draw[myred, <->] (6.045, 0.92) -- (6.468, 0.92);
		\draw[myred, <-] (6.468, 0.92) -- (7.033, 0.92);
		\draw[myred, ->] (0.824, 0.92) -- (1.671, 0.92);
		\draw[myred, <->] (3.881, 0.92) -- (3.646, 0.92);
		\draw[myred, <->] (3.646, 0.92) -- (3.082, 0.92);
		\draw[myred, <->] (3.082, 0.92) -- (1.671, 0.92);
		\draw[myred, ->] (2.585, 3.52) -- (2.589, 3.114);
		\draw[myred, ->] (3.555, 2.646) -- (3.413, 2.369);
		
		% Labels
		\node[anchor=center, font=\small] at (5.033, 0.705) {$\pi (F)$};
		\node[anchor=center, font=\small] at (3.74, 0.158) {$Q(\bf S^*)$};
		\node[anchor=center] at (1.077, 2.223) {$\Omega$};
		\node[anchor=center] at (1.215, 1.493) {$\Sigma$};
		\node[anchor=center] at (4.493, 4.166) {$\widetilde{\Omega}_{\bf S^*}$};
		\node[anchor=center, font=\small] at (0.303, 3.443) {$\psi_{\bf S^*}$};
		\node[anchor=center, font=\small] at (0.269, 3.999) {$\widetilde{\psi_{\bf S^*}}$};
		\node[anchor=center, font=\scriptsize, text=myred] at (2.528, 3.644) {$\mathrm{Strip}(I_1)$};
		\node[anchor=center, font=\scriptsize, text=myred] at (3.789, 2.733) {$\mathrm{Strip}(I_2)$};
		\node[anchor=center, font=\scriptsize] at (1.729, 2.774) {$\widetilde{\mathrm{Strip}}(I_1)$};
		\node[anchor=center, font=\tiny] at (2.555, 2.35) {$\widetilde{\mathrm{Strip}}(I_2)$};
		\node[anchor=center, font=\small, text=myred] at (2.384, 0.709) {$I_1$};
		\node[anchor=center, font=\small, text=myred] at (3.387, 0.709) {$I_2$};
	\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=1]
				% A_3
				\fill[mylightgreen, opacity=0.5] 
				(6.166, 1.873)
				.. controls (6.166, 1.873) and (6.166, 1.873) .. (6.176, 1.871)
				.. controls (6.186, 1.869) and (6.206, 1.865) .. (6.226, 1.86)
				.. controls (6.246, 1.856) and (6.266, 1.852) .. (6.283, 1.847)
				.. controls (6.3, 1.843) and (6.314, 1.839) .. (6.333, 1.833)
				.. controls (6.352, 1.826) and (6.376, 1.819) .. (6.395, 1.812)
				.. controls (6.414, 1.806) and (6.428, 1.801) .. (6.443, 1.796)
				.. controls (6.459, 1.792) and (6.477, 1.787) .. (6.491, 1.784)
				.. controls (6.505, 1.781) and (6.515, 1.78) .. (6.525, 1.781)
				.. controls (6.534, 1.781) and (6.541, 1.784) .. (6.548, 1.788)
				.. controls (6.555, 1.792) and (6.56, 1.799) .. (6.564, 1.806)
				.. controls (6.569, 1.813) and (6.571, 1.821) .. (6.573, 1.828)
				.. controls (6.575, 1.836) and (6.576, 1.843) .. (6.579, 1.856)
				.. controls (6.581, 1.87) and (6.585, 1.888) .. (6.589, 1.901)
				.. controls (6.593, 1.914) and (6.598, 1.921) .. (6.603, 1.924)
				.. controls (6.608, 1.927) and (6.613, 1.925) .. (6.624, 1.921)
				.. controls (6.635, 1.916) and (6.652, 1.909) .. (6.668, 1.899)
				.. controls (6.684, 1.889) and (6.699, 1.877) .. (6.711, 1.864)
				.. controls (6.723, 1.851) and (6.733, 1.837) .. (6.742, 1.825)
				.. controls (6.75, 1.812) and (6.758, 1.801) .. (6.767, 1.787)
				.. controls (6.777, 1.773) and (6.788, 1.756) .. (6.798, 1.742)
				.. controls (6.808, 1.727) and (6.817, 1.714) .. (6.826, 1.702)
				.. controls (6.835, 1.69) and (6.844, 1.678) .. (6.852, 1.669)
				.. controls (6.859, 1.66) and (6.865, 1.653) .. (6.87, 1.648)
				.. controls (6.874, 1.643) and (6.878, 1.639) .. (6.883, 1.633)
				.. controls (6.889, 1.627) and (6.896, 1.619) .. (6.906, 1.609)
				.. controls (6.916, 1.6) and (6.927, 1.588) .. (6.937, 1.579)
				.. controls (6.947, 1.57) and (6.956, 1.563) .. (6.964, 1.557)
				.. controls (6.973, 1.55) and (6.982, 1.543) .. (6.987, 1.539)
				.. controls (6.993, 1.535) and (6.995, 1.534) .. (7, 1.532)
				.. controls (7.006, 1.53) and (7.014, 1.527) .. (7.022, 1.525)
				.. controls (7.03, 1.523) and (7.038, 1.523) .. (7.053, 1.523)
				.. controls (7.068, 1.523) and (7.091, 1.523) .. (7.169, 1.523)
				.. controls (7.248, 1.523) and (7.382, 1.523) .. (7.449, 1.523)
				.. controls (7.516, 1.523) and (7.516, 1.523) .. (7.516, 1.523)
				.. controls (7.516, 1.523) and (7.516, 1.523) .. (7.516, 1.734)
				.. controls (7.516, 1.946) and (7.516, 2.369) .. (7.516, 2.581)
				.. controls (7.516, 2.793) and (7.516, 2.793) .. (7.516, 2.793)
				.. controls (7.516, 2.793) and (7.516, 2.793) .. (7.516, 2.793)
				.. controls (7.516, 2.793) and (7.516, 2.793) .. (7.291, 2.793)
				.. controls (7.066, 2.793) and (6.616, 2.793) .. (6.391, 2.793)
				.. controls (6.166, 2.793) and (6.166, 2.793) .. (6.166, 2.793)
				.. controls (6.166, 2.793) and (6.166, 2.793) .. (6.166, 2.639)
				.. controls (6.166, 2.486) and (6.166, 2.18) .. (6.166, 2.026)
				.. controls (6.166, 1.873) and (6.166, 1.873) .. cycle;
				\fill[mylightgreen, opacity=0.5] 
				(3.626, 1.706)
				.. controls (3.626, 1.706) and (3.626, 1.706) .. (3.618, 1.707)
				.. controls (3.61, 1.707) and (3.595, 1.707) .. (3.582, 1.71)
				.. controls (3.569, 1.712) and (3.559, 1.716) .. (3.55, 1.723)
				.. controls (3.541, 1.729) and (3.532, 1.737) .. (3.524, 1.745)
				.. controls (3.517, 1.753) and (3.511, 1.762) .. (3.505, 1.771)
				.. controls (3.499, 1.78) and (3.493, 1.79) .. (3.489, 1.799)
				.. controls (3.484, 1.808) and (3.479, 1.816) .. (3.475, 1.824)
				.. controls (3.471, 1.831) and (3.467, 1.837) .. (3.463, 1.844)
				.. controls (3.458, 1.852) and (3.452, 1.86) .. (3.446, 1.863)
				.. controls (3.441, 1.866) and (3.435, 1.865) .. (3.432, 1.864)
				.. controls (3.429, 1.862) and (3.428, 1.861) .. (3.425, 1.855)
				.. controls (3.422, 1.849) and (3.417, 1.839) .. (3.413, 1.829)
				.. controls (3.409, 1.819) and (3.406, 1.809) .. (3.402, 1.796)
				.. controls (3.398, 1.783) and (3.392, 1.766) .. (3.388, 1.753)
				.. controls (3.384, 1.74) and (3.381, 1.73) .. (3.378, 1.721)
				.. controls (3.375, 1.712) and (3.372, 1.703) .. (3.369, 1.695)
				.. controls (3.366, 1.687) and (3.363, 1.681) .. (3.359, 1.676)
				.. controls (3.356, 1.671) and (3.351, 1.667) .. (3.348, 1.666)
				.. controls (3.345, 1.665) and (3.343, 1.665) .. (3.34, 1.666)
				.. controls (3.338, 1.668) and (3.336, 1.669) .. (3.332, 1.673)
				.. controls (3.329, 1.677) and (3.325, 1.682) .. (3.319, 1.689)
				.. controls (3.313, 1.696) and (3.306, 1.705) .. (3.299, 1.713)
				.. controls (3.292, 1.721) and (3.285, 1.727) .. (3.279, 1.731)
				.. controls (3.273, 1.736) and (3.267, 1.738) .. (3.259, 1.74)
				.. controls (3.25, 1.742) and (3.239, 1.743) .. (3.232, 1.742)
				.. controls (3.226, 1.742) and (3.224, 1.739) .. (3.22, 1.733)
				.. controls (3.215, 1.727) and (3.206, 1.717) .. (3.198, 1.708)
				.. controls (3.19, 1.698) and (3.183, 1.689) .. (3.176, 1.681)
				.. controls (3.17, 1.672) and (3.163, 1.666) .. (3.154, 1.658)
				.. controls (3.145, 1.65) and (3.135, 1.641) .. (3.125, 1.633)
				.. controls (3.115, 1.625) and (3.106, 1.619) .. (3.096, 1.612)
				.. controls (3.086, 1.605) and (3.075, 1.598) .. (3.063, 1.591)
				.. controls (3.05, 1.584) and (3.036, 1.576) .. (3.022, 1.569)
				.. controls (3.008, 1.562) and (2.995, 1.556) .. (2.976, 1.549)
				.. controls (2.958, 1.541) and (2.934, 1.532) .. (2.904, 1.527)
				.. controls (2.874, 1.523) and (2.837, 1.523) .. (2.622, 1.523)
				.. controls (2.407, 1.523) and (2.013, 1.523) .. (1.816, 1.523)
				.. controls (1.62, 1.523) and (1.62, 1.523) .. (1.62, 1.523)
				.. controls (1.62, 1.523) and (1.62, 1.523) .. (1.619, 1.735)
				.. controls (1.619, 1.946) and (1.618, 2.37) .. (1.618, 2.582)
				.. controls (1.617, 2.794) and (1.617, 2.794) .. (1.617, 2.794)
				.. controls (1.617, 2.794) and (1.617, 2.794) .. (1.952, 2.793)
				.. controls (2.287, 2.793) and (2.956, 2.793) .. (3.291, 2.793)
				.. controls (3.626, 2.793) and (3.626, 2.793) .. (3.625, 2.793)
				.. controls (3.624, 2.793) and (3.623, 2.793) .. (3.623, 2.612)
				.. controls (3.623, 2.431) and (3.625, 2.069) .. (3.626, 1.887)
				.. controls (3.626, 1.706) and (3.626, 1.706) .. cycle;
				\fill[mylightgreen, opacity=0.5] 
				(3.626, 2.79)
				.. controls (3.626, 2.79) and (3.626, 2.79) .. (3.626, 2.611)
				.. controls (3.626, 2.432) and (3.626, 2.073) .. (3.626, 1.893)
				.. controls (3.626, 1.714) and (3.626, 1.714) .. (3.626, 1.714)
				.. controls (3.626, 1.714) and (3.626, 1.714) .. (3.615, 1.714)
				.. controls (3.604, 1.714) and (3.581, 1.715) .. (3.56, 1.725)
				.. controls (3.54, 1.734) and (3.522, 1.753) .. (3.509, 1.77)
				.. controls (3.495, 1.787) and (3.487, 1.802) .. (3.48, 1.815)
				.. controls (3.473, 1.828) and (3.467, 1.839) .. (3.46, 1.848)
				.. controls (3.453, 1.856) and (3.445, 1.862) .. (3.438, 1.862)
				.. controls (3.431, 1.861) and (3.425, 1.854) .. (3.421, 1.846)
				.. controls (3.416, 1.837) and (3.412, 1.828) .. (3.408, 1.815)
				.. controls (3.403, 1.802) and (3.398, 1.785) .. (3.393, 1.767)
				.. controls (3.387, 1.75) and (3.382, 1.732) .. (3.378, 1.72)
				.. controls (3.374, 1.708) and (3.371, 1.701) .. (3.368, 1.694)
				.. controls (3.366, 1.687) and (3.362, 1.68) .. (3.356, 1.676)
				.. controls (3.35, 1.672) and (3.342, 1.671) .. (3.335, 1.675)
				.. controls (3.328, 1.678) and (3.323, 1.686) .. (3.317, 1.693)
				.. controls (3.311, 1.7) and (3.306, 1.707) .. (3.299, 1.714)
				.. controls (3.292, 1.722) and (3.283, 1.729) .. (3.276, 1.734)
				.. controls (3.269, 1.739) and (3.264, 1.742) .. (3.254, 1.742)
				.. controls (3.245, 1.742) and (3.231, 1.74) .. (3.223, 1.737)
				.. controls (3.215, 1.734) and (3.213, 1.731) .. (3.208, 1.725)
				.. controls (3.204, 1.718) and (3.198, 1.708) .. (3.191, 1.698)
				.. controls (3.184, 1.689) and (3.176, 1.679) .. (3.167, 1.669)
				.. controls (3.157, 1.659) and (3.146, 1.649) .. (3.134, 1.64)
				.. controls (3.123, 1.631) and (3.112, 1.623) .. (3.1, 1.614)
				.. controls (3.087, 1.606) and (3.074, 1.596) .. (3.058, 1.588)
				.. controls (3.043, 1.579) and (3.025, 1.57) .. (3.008, 1.562)
				.. controls (2.992, 1.555) and (2.975, 1.548) .. (2.959, 1.542)
				.. controls (2.942, 1.535) and (2.925, 1.529) .. (2.903, 1.526)
				.. controls (2.881, 1.523) and (2.854, 1.523) .. (2.574, 1.523)
				.. controls (2.294, 1.523) and (1.761, 1.523) .. (1.494, 1.523)
				.. controls (1.228, 1.523) and (1.228, 1.523) .. (1.228, 1.523)
				.. controls (1.228, 1.523) and (1.228, 1.523) .. (1.228, 1.734)
				.. controls (1.228, 1.946) and (1.228, 2.369) .. (1.228, 2.581)
				.. controls (1.228, 2.793) and (1.228, 2.793) .. (1.228, 2.793)
				.. controls (1.228, 2.793) and (1.228, 2.793) .. (1.627, 2.792)
				.. controls (2.027, 2.792) and (2.827, 2.791) .. (3.227, 2.791)
				.. controls (3.626, 2.79) and (3.626, 2.79) .. cycle;
				\fill[mylightgreen, opacity=0.5] 
				(6.17, 2.793)
				.. controls (6.17, 2.793) and (6.17, 2.793) .. (6.169, 2.639)
				.. controls (6.169, 2.485) and (6.168, 2.178) .. (6.167, 2.024)
				.. controls (6.166, 1.87) and (6.166, 1.87) .. (6.166, 1.87)
				.. controls (6.166, 1.87) and (6.166, 1.87) .. (6.176, 1.869)
				.. controls (6.186, 1.867) and (6.205, 1.865) .. (6.226, 1.861)
				.. controls (6.246, 1.857) and (6.267, 1.852) .. (6.288, 1.846)
				.. controls (6.309, 1.84) and (6.33, 1.834) .. (6.351, 1.827)
				.. controls (6.373, 1.82) and (6.395, 1.812) .. (6.412, 1.806)
				.. controls (6.428, 1.801) and (6.438, 1.797) .. (6.449, 1.794)
				.. controls (6.461, 1.79) and (6.474, 1.787) .. (6.486, 1.784)
				.. controls (6.498, 1.781) and (6.509, 1.78) .. (6.52, 1.781)
				.. controls (6.532, 1.782) and (6.543, 1.786) .. (6.551, 1.792)
				.. controls (6.56, 1.798) and (6.565, 1.806) .. (6.569, 1.817)
				.. controls (6.574, 1.828) and (6.576, 1.842) .. (6.579, 1.858)
				.. controls (6.581, 1.874) and (6.583, 1.892) .. (6.587, 1.904)
				.. controls (6.591, 1.916) and (6.597, 1.922) .. (6.605, 1.924)
				.. controls (6.613, 1.926) and (6.623, 1.924) .. (6.636, 1.918)
				.. controls (6.649, 1.912) and (6.666, 1.902) .. (6.68, 1.892)
				.. controls (6.693, 1.882) and (6.704, 1.872) .. (6.715, 1.86)
				.. controls (6.726, 1.847) and (6.738, 1.831) .. (6.747, 1.817)
				.. controls (6.757, 1.803) and (6.765, 1.79) .. (6.777, 1.772)
				.. controls (6.79, 1.753) and (6.807, 1.729) .. (6.82, 1.71)
				.. controls (6.834, 1.692) and (6.844, 1.679) .. (6.854, 1.667)
				.. controls (6.864, 1.655) and (6.874, 1.643) .. (6.885, 1.631)
				.. controls (6.896, 1.619) and (6.908, 1.607) .. (6.92, 1.595)
				.. controls (6.931, 1.584) and (6.942, 1.574) .. (6.957, 1.562)
				.. controls (6.971, 1.55) and (6.989, 1.537) .. (7.003, 1.53)
				.. controls (7.017, 1.523) and (7.027, 1.523) .. (7.046, 1.523)
				.. controls (7.064, 1.523) and (7.092, 1.523) .. (7.346, 1.523)
				.. controls (7.601, 1.523) and (8.083, 1.523) .. (8.324, 1.523)
				.. controls (8.565, 1.523) and (8.565, 1.523) .. (8.565, 1.523)
				.. controls (8.565, 1.523) and (8.565, 1.523) .. (8.565, 1.734)
				.. controls (8.565, 1.946) and (8.565, 2.369) .. (8.565, 2.581)
				.. controls (8.565, 2.793) and (8.565, 2.793) .. (8.565, 2.793)
				.. controls (8.565, 2.793) and (8.565, 2.793) .. (8.164, 2.793)
				.. controls (7.763, 2.793) and (6.961, 2.793) .. (6.562, 2.793)
				.. controls (6.162, 2.793) and (6.166, 2.793) .. (6.168, 2.793)
				.. controls (6.17, 2.793) and (6.17, 2.793) .. cycle;
				
				% A_2
				\fill[cyan, opacity=0.5] 
				(3.626, 2.793)
				.. controls (3.626, 2.793) and (3.626, 2.793) .. (3.626, 2.613)
				.. controls (3.626, 2.433) and (3.626, 2.073) .. (3.626, 1.893)
				.. controls (3.626, 1.713) and (3.626, 1.713) .. (3.626, 1.713)
				.. controls (3.626, 1.713) and (3.626, 1.713) .. (3.64, 1.716)
				.. controls (3.654, 1.72) and (3.682, 1.726) .. (3.699, 1.73)
				.. controls (3.715, 1.735) and (3.721, 1.737) .. (3.734, 1.743)
				.. controls (3.746, 1.749) and (3.765, 1.758) .. (3.781, 1.767)
				.. controls (3.796, 1.776) and (3.807, 1.783) .. (3.817, 1.791)
				.. controls (3.827, 1.798) and (3.835, 1.806) .. (3.846, 1.818)
				.. controls (3.858, 1.831) and (3.873, 1.849) .. (3.887, 1.867)
				.. controls (3.9, 1.885) and (3.914, 1.903) .. (3.93, 1.924)
				.. controls (3.947, 1.946) and (3.967, 1.972) .. (3.983, 1.992)
				.. controls (4, 2.012) and (4.013, 2.028) .. (4.026, 2.043)
				.. controls (4.039, 2.057) and (4.053, 2.071) .. (4.067, 2.082)
				.. controls (4.08, 2.093) and (4.092, 2.101) .. (4.104, 2.107)
				.. controls (4.115, 2.112) and (4.125, 2.114) .. (4.134, 2.115)
				.. controls (4.142, 2.115) and (4.15, 2.114) .. (4.159, 2.109)
				.. controls (4.169, 2.105) and (4.18, 2.097) .. (4.189, 2.09)
				.. controls (4.198, 2.083) and (4.204, 2.077) .. (4.213, 2.067)
				.. controls (4.222, 2.057) and (4.233, 2.044) .. (4.246, 2.028)
				.. controls (4.259, 2.012) and (4.274, 1.993) .. (4.289, 1.977)
				.. controls (4.304, 1.96) and (4.318, 1.946) .. (4.331, 1.934)
				.. controls (4.345, 1.923) and (4.358, 1.914) .. (4.369, 1.907)
				.. controls (4.38, 1.901) and (4.389, 1.897) .. (4.394, 1.895)
				.. controls (4.399, 1.893) and (4.399, 1.893) .. (4.41, 1.896)
				.. controls (4.421, 1.898) and (4.441, 1.904) .. (4.458, 1.908)
				.. controls (4.475, 1.913) and (4.488, 1.917) .. (4.501, 1.915)
				.. controls (4.514, 1.912) and (4.527, 1.904) .. (4.54, 1.893)
				.. controls (4.553, 1.882) and (4.566, 1.868) .. (4.577, 1.857)
				.. controls (4.588, 1.846) and (4.597, 1.838) .. (4.608, 1.831)
				.. controls (4.618, 1.824) and (4.629, 1.818) .. (4.64, 1.813)
				.. controls (4.652, 1.808) and (4.664, 1.805) .. (4.675, 1.804)
				.. controls (4.685, 1.804) and (4.694, 1.805) .. (4.703, 1.809)
				.. controls (4.711, 1.813) and (4.72, 1.819) .. (4.726, 1.826)
				.. controls (4.733, 1.832) and (4.737, 1.838) .. (4.739, 1.841)
				.. controls (4.741, 1.845) and (4.742, 1.845) .. (4.745, 1.853)
				.. controls (4.749, 1.86) and (4.756, 1.874) .. (4.759, 1.881)
				.. controls (4.763, 1.889) and (4.763, 1.889) .. (4.769, 1.88)
				.. controls (4.775, 1.871) and (4.787, 1.854) .. (4.799, 1.84)
				.. controls (4.811, 1.826) and (4.823, 1.815) .. (4.831, 1.81)
				.. controls (4.84, 1.805) and (4.844, 1.804) .. (4.85, 1.806)
				.. controls (4.855, 1.808) and (4.861, 1.812) .. (4.868, 1.819)
				.. controls (4.875, 1.827) and (4.883, 1.839) .. (4.889, 1.85)
				.. controls (4.896, 1.86) and (4.901, 1.87) .. (4.905, 1.876)
				.. controls (4.908, 1.882) and (4.91, 1.884) .. (4.915, 1.882)
				.. controls (4.921, 1.879) and (4.929, 1.871) .. (4.936, 1.866)
				.. controls (4.943, 1.861) and (4.948, 1.858) .. (4.957, 1.857)
				.. controls (4.967, 1.855) and (4.981, 1.856) .. (4.991, 1.864)
				.. controls (5.001, 1.873) and (5.006, 1.891) .. (5.016, 1.91)
				.. controls (5.025, 1.93) and (5.038, 1.952) .. (5.049, 1.969)
				.. controls (5.06, 1.986) and (5.069, 1.998) .. (5.076, 2.008)
				.. controls (5.083, 2.017) and (5.089, 2.023) .. (5.094, 2.027)
				.. controls (5.099, 2.031) and (5.103, 2.033) .. (5.11, 2.033)
				.. controls (5.117, 2.032) and (5.126, 2.029) .. (5.131, 2.024)
				.. controls (5.136, 2.019) and (5.137, 2.013) .. (5.138, 2.005)
				.. controls (5.139, 1.997) and (5.141, 1.986) .. (5.143, 1.975)
				.. controls (5.146, 1.965) and (5.15, 1.954) .. (5.153, 1.945)
				.. controls (5.156, 1.937) and (5.159, 1.931) .. (5.163, 1.92)
				.. controls (5.168, 1.908) and (5.174, 1.892) .. (5.18, 1.878)
				.. controls (5.185, 1.864) and (5.191, 1.853) .. (5.197, 1.843)
				.. controls (5.203, 1.832) and (5.21, 1.823) .. (5.217, 1.815)
				.. controls (5.224, 1.806) and (5.232, 1.798) .. (5.24, 1.792)
				.. controls (5.249, 1.786) and (5.257, 1.782) .. (5.266, 1.779)
				.. controls (5.275, 1.777) and (5.284, 1.776) .. (5.293, 1.777)
				.. controls (5.301, 1.778) and (5.309, 1.781) .. (5.316, 1.784)
				.. controls (5.322, 1.788) and (5.329, 1.792) .. (5.337, 1.799)
				.. controls (5.346, 1.806) and (5.357, 1.816) .. (5.364, 1.823)
				.. controls (5.372, 1.831) and (5.376, 1.835) .. (5.383, 1.842)
				.. controls (5.389, 1.849) and (5.398, 1.859) .. (5.407, 1.868)
				.. controls (5.416, 1.878) and (5.426, 1.888) .. (5.437, 1.898)
				.. controls (5.447, 1.909) and (5.46, 1.921) .. (5.47, 1.93)
				.. controls (5.481, 1.938) and (5.489, 1.944) .. (5.498, 1.95)
				.. controls (5.507, 1.957) and (5.518, 1.963) .. (5.529, 1.968)
				.. controls (5.54, 1.973) and (5.552, 1.978) .. (5.564, 1.982)
				.. controls (5.575, 1.985) and (5.586, 1.987) .. (5.596, 1.988)
				.. controls (5.607, 1.989) and (5.617, 1.99) .. (5.631, 1.987)
				.. controls (5.645, 1.985) and (5.662, 1.981) .. (5.676, 1.977)
				.. controls (5.689, 1.972) and (5.698, 1.968) .. (5.709, 1.962)
				.. controls (5.719, 1.956) and (5.732, 1.948) .. (5.742, 1.942)
				.. controls (5.752, 1.935) and (5.76, 1.929) .. (5.769, 1.923)
				.. controls (5.777, 1.916) and (5.786, 1.91) .. (5.797, 1.902)
				.. controls (5.807, 1.894) and (5.819, 1.884) .. (5.829, 1.877)
				.. controls (5.838, 1.87) and (5.845, 1.866) .. (5.851, 1.861)
				.. controls (5.857, 1.857) and (5.862, 1.854) .. (5.869, 1.85)
				.. controls (5.876, 1.847) and (5.884, 1.844) .. (5.89, 1.842)
				.. controls (5.897, 1.84) and (5.902, 1.839) .. (5.909, 1.84)
				.. controls (5.915, 1.841) and (5.924, 1.843) .. (5.934, 1.847)
				.. controls (5.944, 1.851) and (5.955, 1.857) .. (5.965, 1.861)
				.. controls (5.976, 1.866) and (5.985, 1.869) .. (5.997, 1.872)
				.. controls (6.008, 1.874) and (6.021, 1.877) .. (6.037, 1.878)
				.. controls (6.052, 1.879) and (6.068, 1.879) .. (6.083, 1.879)
				.. controls (6.097, 1.879) and (6.109, 1.878) .. (6.123, 1.876)
				.. controls (6.137, 1.875) and (6.153, 1.872) .. (6.161, 1.871)
				.. controls (6.169, 1.87) and (6.169, 1.87) .. (6.168, 2.023)
				.. controls (6.168, 2.177) and (6.167, 2.484) .. (6.167, 2.637)
				.. controls (6.166, 2.79) and (6.166, 2.79) .. (6.166, 2.79)
				.. controls (6.166, 2.79) and (6.166, 2.79) .. (5.743, 2.791)
				.. controls (5.32, 2.791) and (4.473, 2.792) .. (4.049, 2.792)
				.. controls (3.626, 2.793) and (3.626, 2.793) .. (3.626, 2.793)
				.. controls (3.626, 2.793) and (3.626, 2.793) .. cycle;
				
				% A_1 regions
				\fill[mygold, opacity=0.5] (1.617, 3.875) rectangle (7.524, 2.793);
				\fill[mygold, opacity=0.5] (1.228, 4.486) rectangle (8.565, 2.793);
				
				% Graphs for sawtooths
				\draw[myred, thick] (5.096, 2.026) .. controls (5.208, 2.213) and (5.245, 2.307) .. (5.288, 2.369) .. controls (5.331, 2.431) and (5.378, 2.463) .. (5.445, 2.502) .. controls (5.512, 2.541) and (5.598, 2.589) .. (5.687, 2.656) .. controls (5.777, 2.724) and (5.869, 2.812) .. (5.984, 2.868) .. controls (6.099, 2.925) and (6.237, 2.95) .. (6.391, 2.998) .. controls (6.545, 3.046) and (6.714, 3.118) .. (6.86, 3.164) .. controls (7.007, 3.21) and (7.13, 3.231) .. (7.325, 3.31) .. controls (7.521, 3.39) and (7.788, 3.528) .. (8.559, 3.639);
				\draw[myred, thick] (4.272, 2.017) .. controls (4.214, 2.275) and (4.16, 2.3) .. (4.125, 2.337) .. controls (4.089, 2.373) and (4.071, 2.422) .. (4.054, 2.464) .. controls (4.037, 2.506) and (4.021, 2.54) .. (3.986, 2.584) .. controls (3.951, 2.629) and (3.897, 2.684) .. (3.842, 2.74) .. controls (3.787, 2.795) and (3.731, 2.852) .. (3.663, 2.89) .. controls (3.596, 2.928) and (3.517, 2.947) .. (3.404, 3.01) .. controls (3.291, 3.073) and (3.144, 3.18) .. (2.987, 3.275) .. controls (2.829, 3.37) and (2.661, 3.453) .. (2.426, 3.522) .. controls (2.19, 3.59) and (1.887, 3.644) .. (1.228, 3.902);
				
				% Boundary C_r
				\draw[mydarkblue] (1.617, 3.875) rectangle (7.512, 0);

				% Gray lines
				\draw[black!50] (1.228, 1.523) -- (8.565, 1.523);			
				\draw[black!50, dashed] (1.228, 2.369) -- (8.565, 2.369);
				\draw[black!50, dashed] (3.626, 2.793) -- (3.626, 1.523);
				\draw[black!50, dashed] (6.166, 1.523) -- (6.166, 2.793);			
				
				% Sigma
				\draw[thick] (1.228, 1.523) -- (2.914, 1.523) .. controls (3.183, 1.63) and (3.191, 1.704) .. (3.213, 1.733) .. controls (3.236, 1.761) and (3.274, 1.744) .. (3.3, 1.714) .. controls (3.327, 1.684) and (3.342, 1.642) .. (3.362, 1.678) .. controls (3.381, 1.713) and (3.405, 1.828) .. (3.427, 1.86) .. controls (3.448, 1.891) and (3.467, 1.84) .. (3.49, 1.796) .. controls (3.513, 1.753) and (3.54, 1.717) .. (3.579, 1.708) .. controls (3.617, 1.698) and (3.667, 1.715) .. (3.711, 1.733) .. controls (3.755, 1.751) and (3.795, 1.77) .. (3.827, 1.798) .. controls (3.86, 1.826) and (3.885, 1.864) .. (3.907, 1.895) .. controls (3.93, 1.925) and (3.948, 1.949) .. (3.987, 1.997) .. controls (4.025, 2.045) and (4.083, 2.117) .. (4.135, 2.117) .. controls (4.186, 2.117) and (4.23, 2.045) .. (4.276, 1.989) .. controls (4.323, 1.934) and (4.37, 1.895) .. (4.408, 1.892) .. controls (4.446, 1.889) and (4.473, 1.924) .. (4.499, 1.921) .. controls (4.526, 1.918) and (4.551, 1.879) .. (4.584, 1.849) .. controls (4.616, 1.819) and (4.656, 1.799) .. (4.686, 1.802) .. controls (4.717, 1.806) and (4.739, 1.833) .. (4.747, 1.859) .. controls (4.755, 1.884) and (4.748, 1.908) .. (4.762, 1.889) .. controls (4.777, 1.869) and (4.813, 1.806) .. (4.842, 1.803) .. controls (4.871, 1.801) and (4.893, 1.859) .. (4.906, 1.879) .. controls (4.919, 1.9) and (4.922, 1.883) .. (4.933, 1.868) .. controls (4.944, 1.854) and (4.963, 1.842) .. (4.997, 1.886) .. controls (5.03, 1.93) and (5.078, 2.031) .. (5.108, 2.035) .. controls (5.137, 2.04) and (5.149, 1.948) .. (5.178, 1.878) .. controls (5.208, 1.809) and (5.254, 1.763) .. (5.301, 1.778) .. controls (5.349, 1.792) and (5.399, 1.867) .. (5.46, 1.921) .. controls (5.52, 1.975) and (5.592, 2.007) .. (5.669, 1.981) .. controls (5.746, 1.954) and (5.828, 1.869) .. (5.876, 1.846) .. controls (5.925, 1.823) and (5.94, 1.862) .. (6.006, 1.875) .. controls (6.072, 1.888) and (6.188, 1.874) .. (6.288, 1.847) .. controls (6.388, 1.819) and (6.472, 1.778) .. (6.519, 1.778) .. controls (6.566, 1.778) and (6.576, 1.819) .. (6.579, 1.856) .. controls (6.583, 1.893) and (6.579, 1.925) .. (6.602, 1.928) .. controls (6.625, 1.93) and (6.675, 1.903) .. (6.707, 1.871) .. controls (6.74, 1.838) and (6.755, 1.801) .. (6.796, 1.742) .. controls (6.837, 1.683) and (6.904, 1.603) .. (6.955, 1.563) .. controls (7.006, 1.523) and (7.042, 1.523) .. (7.042, 1.523) -- (8.565, 1.523);
				
				% Boundary A_1 - A_2 - A_3
				\draw (3.626, 2.793) -- (3.626, 1.707);			
				\draw (1.228, 2.793) -- (8.565, 2.793);
				\draw (6.168, 2.793) -- (6.166, 1.879);

				% Points
				\node[circle, fill, inner sep=1.2pt] at (4.896, 1.523) {};
				\node[circle, fill, inner sep=1.2pt] at (2.639, 1.523) {};
				\node[circle, fill, inner sep=1.2pt] at (7.154, 1.523) {};
				\node[circle, fill, inner sep=1.2pt, mydarkblue] at (4.436, 1.906) {};
				\node[circle, fill, inner sep=1.2pt, mydarkblue] at (4.429, 1.525) {};

				% Diagonal dotted
				\draw[myred, ultrathin, dotted, opacity=.5] (1.509, 3.789) -- (1.228, 3.498);
				\draw[myred, ultrathin, dotted, opacity=.5] (1.228, 3.075) -- (1.842, 3.69);
				\draw[myred, ultrathin, dotted, opacity=.5] (1.227, 2.647) .. controls (1.227, 2.647) and (1.537, 2.96) .. (2.158, 3.586);
				\draw[myred, ultrathin, dotted, opacity=.5] (1.228, 2.229) -- (2.501, 3.499);
				\draw[myred, ultrathin, dotted, opacity=.5] (1.228, 1.803) -- (2.806, 3.375);
				\draw[myred, ultrathin, dotted, opacity=.5] (1.373, 1.523) -- (3.074, 3.221);
				\draw[myred, ultrathin, dotted, opacity=.5] (1.798, 1.523) -- (3.331, 3.054);
				\draw[myred, ultrathin, dotted, opacity=.5] (2.214, 1.523) -- (3.618, 2.912);
				\draw[myred, ultrathin, dotted, opacity=.5] (2.642, 1.523) -- (3.853, 2.729);
				\draw[myred, ultrathin, dotted, opacity=.5] (3.28, 1.731) -- (4.036, 2.505);
				\draw[myred, ultrathin, dotted, opacity=.5] (4.038, 2.057) -- (4.208, 2.224);
				\draw[myred, ultrathin, dotted, opacity=.5] (5.162, 1.925) -- (6.162, 2.933);
				\draw[myred, ultrathin, dotted, opacity=.5] (5.658, 1.984) -- (6.779, 3.137);
				\draw[myred, ultrathin, dotted, opacity=.5] (5.949, 1.854) -- (7.391, 3.338);
				\draw[myred, ultrathin, dotted, opacity=.5] (6.344, 1.829) -- (8.069, 3.567);
				\draw[myred, ultrathin, dotted, opacity=.5] (6.748, 1.816) -- (8.555, 3.639);
				\draw[myred, ultrathin, dotted, opacity=.5] (6.953, 1.566) -- (8.565, 3.214);
				\draw[myred, ultrathin, dotted, opacity=.5] (7.289, 1.523) -- (8.565, 2.797);
				\draw[myred, ultrathin, dotted, opacity=.5] (7.723, 1.523) -- (8.563, 2.369);
				\draw[myred, ultrathin, dotted, opacity=.5] (8.143, 1.523) -- (8.565, 1.949);
				
				% Arrows for labels
				\draw[->] (4.896, 0.958) -- (7.154, 0.958);
				\draw[->] (4.896, 0.535) -- (6.166, 0.535);			
				\draw[->] (8.706, 1.523) -- (8.706, 2.793);						
				\draw[->] (1.086, 1.523) -- (1.086, 2.369);
				\draw[mydarkblue, ->] (4.49, 1.552) -- (4.492, 1.861);
				
				% Labels
				\node[anchor=center, font=\scriptsize] at (5.578, 1.317) {$(x_{Q(\mathbf{S}^*)}, t_{Q(\mathbf{S}^*)}) $};
				\node[anchor=center, font=\footnotesize] at (6.158, 0.775) {$4\kappa R_{\mathbf{S}^*}$};
				\node[anchor=center, font=\footnotesize] at (5.602, 0.253) {$\frac{1}{2}\kappa R_{\mathbf{S}^*}$};
				\node[anchor=center, font=\footnotesize] at (9.311, 2.428) {$\frac{c_2 \kappa}{16} R_{\mathbf{S}^*}$};
				\node[anchor=center, font=\small] at (3.306, 1.969) {$\Gamma_{\mathbf{S}^*}$};
				\node[anchor=center] at (2.024, 4.202) {$\Omega_{\mathbf{S}^*}$};
				\node[anchor=center, font=\scriptsize, text=mydarkblue] at (4.131, 1.363) {$(y, s)$};
				\node[anchor=center, font=\scriptsize, text=mydarkblue] at (5.09, 1.673) {$\psi_{\mathbf{S}^*}(y, s)$};
				\node[anchor=center] at (4.431, 3.407) {$A_1$};
				\node[anchor=center, font=\small, text=mydarkblue] at (2.967, 0.211) {$\C_r(\mbf{y})$};
				\node[anchor=center, font=\footnotesize] at (0.522, 1.946) {$\frac{c_2 \kappa}{20} R_{\mathbf{S}^*}$};
				\node[anchor=center] at (5.423, 2.188) {$A_2$};
				\node[anchor=center] at (2.356, 2.087) {$A_3$};
				\node[anchor=center] at (7.109, 2.087) {$A_3$};
			\end{tikzpicture}
		\end{subfigure}
		\hfill
		\begin{subfigure}{0.6\textwidth}
			\centering
			\begin{tikzpicture}[scale=1]
				% Colored regions
				\fill[mygold, opacity=0.5] (1.382, 4.486) rectangle (8.72, 2.793);
				\fill[mygold, opacity=0.5] (1.771, 3.875) rectangle (7.678, 2.793);
				
				% C_r boundary
				\draw[mydarkblue] (1.771, 3.875) rectangle (7.666, 0);
				
				% 0 height
				\draw[black!50] (1.382, 1.523) -- (8.72, 1.523);
				
				% /20 height
				\draw[black!25, dashed, opacity=.5] (1.382, 2.369) -- (8.72, 2.369);
				
				% /18 height
				\draw[myred] (1.386, 2.594) -- (8.715, 2.597);
				
				% /16 height
				\draw (1.382, 2.793) -- (8.72, 2.793);			
				
				% Boundary
				\draw[thick] (1.382, 1.523) -- (3.069, 1.523) .. controls (3.337, 1.63) and (3.345, 1.704) .. (3.368, 1.733) .. controls (3.39, 1.761) and (3.428, 1.744) .. (3.454, 1.714) .. controls (3.481, 1.684) and (3.496, 1.642) .. (3.516, 1.678) .. controls (3.536, 1.713) and (3.56, 1.828) .. (3.581, 1.86) .. controls (3.602, 1.891) and (3.621, 1.84) .. (3.644, 1.796) .. controls (3.667, 1.753) and (3.694, 1.717) .. (3.733, 1.708) .. controls (3.771, 1.698) and (3.821, 1.715) .. (3.865, 1.733) .. controls (3.91, 1.751) and (3.949, 1.77) .. (3.981, 1.798) .. controls (4.014, 1.826) and (4.04, 1.864) .. (4.062, 1.895) .. controls (4.084, 1.925) and (4.103, 1.949) .. (4.141, 1.997) .. controls (4.18, 2.045) and (4.238, 2.117) .. (4.289, 2.117) .. controls (4.34, 2.117) and (4.385, 2.045) .. (4.431, 1.989) .. controls (4.477, 1.934) and (4.525, 1.895) .. (4.562, 1.892) .. controls (4.6, 1.889) and (4.627, 1.924) .. (4.654, 1.921) .. controls (4.68, 1.918) and (4.706, 1.879) .. (4.738, 1.849) .. controls (4.771, 1.819) and (4.81, 1.799) .. (4.841, 1.802) .. controls (4.872, 1.806) and (4.894, 1.833) .. (4.901, 1.859) .. controls (4.909, 1.884) and (4.902, 1.908) .. (4.917, 1.889) .. controls (4.931, 1.869) and (4.967, 1.806) .. (4.996, 1.803) .. controls (5.025, 1.801) and (5.047, 1.859) .. (5.06, 1.879) .. controls (5.073, 1.9) and (5.077, 1.883) .. (5.088, 1.868) .. controls (5.099, 1.854) and (5.118, 1.842) .. (5.151, 1.886) .. controls (5.184, 1.93) and (5.232, 2.031) .. (5.262, 2.035) .. controls (5.292, 2.04) and (5.304, 1.948) .. (5.333, 1.878) .. controls (5.362, 1.809) and (5.408, 1.763) .. (5.456, 1.778) .. controls (5.504, 1.792) and (5.553, 1.867) .. (5.614, 1.921) .. controls (5.674, 1.975) and (5.746, 2.007) .. (5.823, 1.981) .. controls (5.9, 1.954) and (5.982, 1.869) .. (6.031, 1.846) .. controls (6.079, 1.823) and (6.095, 1.862) .. (6.16, 1.875) .. controls (6.226, 1.888) and (6.342, 1.874) .. (6.442, 1.847) .. controls (6.542, 1.819) and (6.626, 1.778) .. (6.673, 1.778) .. controls (6.72, 1.778) and (6.73, 1.819) .. (6.734, 1.856) .. controls (6.737, 1.893) and (6.734, 1.925) .. (6.757, 1.928) .. controls (6.78, 1.93) and (6.829, 1.903) .. (6.862, 1.871) .. controls (6.894, 1.838) and (6.91, 1.801) .. (6.951, 1.742) .. controls (6.992, 1.683) and (7.058, 1.603) .. (7.11, 1.563) .. controls (7.161, 1.523) and (7.197, 1.523) .. (7.197, 1.523) -- (8.72, 1.523);
				
				% Points
				\node[circle, fill, inner sep=1.2pt] at (2.793, 1.523) {};
				\node[circle, fill, inner sep=1.2pt] at (7.309, 1.523) {};
				\node[circle, fill, inner sep=1.2pt] at (5.051, 1.523) {};
				\node[circle, fill, inner sep=1.2pt] at (5.668, 3.304) {};
				\node[circle, fill, inner sep=1.2pt, mydarkblue] at (4.59, 1.906) {};
				\node[circle, fill, inner sep=1.2pt, mydarkblue] at (4.583, 1.525) {};			
				
				% Arrows for labels
				\draw[->] (1.241, 1.523) -- (1.241, 2.369);
				\draw[->] (5.051, 0.958) -- (7.309, 0.958);
				\draw[->] (8.861, 1.523) -- (8.861, 2.793);
				\draw[->] (5.051, 0.535) -- (6.321, 0.535);	
				\draw[->] (1.097, 1.531) -- (1.104, 2.59);		
				\draw[->] (5.671, 3.288) -- (5.282, 2.052);			
				\draw[myred, ->] (5.676, 3.304) -- (5.677, 2.609);
				
				% Labels
				\node[anchor=center, font=\scriptsize] at (5.733, 1.317) {$(x_{Q(\mathbf{S}^*)}, t_{Q(\mathbf{S}^*)}) $};
				\node[anchor=center, font=\footnotesize] at (6.312, 0.775) {$4\kappa R_{\mathbf{S}^*}$};
				\node[anchor=center, font=\footnotesize] at (5.756, 0.253) {$\frac{1}{2}\kappa R_{\mathbf{S}^*}$};
				\node[anchor=center, font=\footnotesize] at (9.425, 2.228) {$\frac{c_2 \kappa}{16} R_{\mathbf{S}^*}$};
				\node[anchor=center, font=\footnotesize] at (1.821, 1.946) {$\frac{c_2 \kappa}{20} R_{\mathbf{S}^*}$};
				\node[anchor=center, font=\small] at (3.46, 1.969) {$\Gamma_{\mathbf{S}^*}$};
				\node[anchor=center] at (2.179, 4.202) {$\Omega_{\mathbf{S}^*}$};
				\node[anchor=center, font=\footnotesize] at (0.522, 1.697) {$\frac{c_2 \kappa}{18} R_{\mathbf{S}^*}$};
				\node[anchor=center, font=\small] at (5.693, 3.521) {$(x_0, x, t)$};
				\node[anchor=center, font=\footnotesize] at (4.707, 2.974) {$\delta_{\Omega_{\mathbf{S}^*}}(x_0, x, t)$};
				\node[anchor=center] at (3.09, 3.545) {$A_1$};
				\node[anchor=center, font=\scriptsize, text=mydarkblue] at (4.286, 1.363) {$(y, s)$};
				\node[anchor=center, font=\small, text=mydarkblue] at (3.121, 0.211) {$\C_r(\mathbf{y})$};
				\node[anchor=center, font=\footnotesize, text=myred] at (6.55, 3.008) {$\delta_{A_1^*}(x_0, x, t)$};
				\node[anchor=center, text=myred] at (7.065, 2.36) {$\partial A_1^\star$};
			\end{tikzpicture}
